A population of eruptive variable protostars in VVV

We present the discovery of 816 high amplitude infrared variable stars ($\Delta K_{\rm s} >$ 1 mag) in 119 deg$^2$ of the Galactic midplane covered by the Vista Variables in the Via Lactea (VVV) survey. Almost all are new discoveries and about 50$\%$ are YSOs. This provides further evidence that YSOs are the commonest high amplitude infrared variable stars in the Galactic plane. In the 2010-2014 time series of likely YSOs we find that the amplitude of variability increases towards younger evolutionary classes (class I and flat-spectrum sources) except on short timescales ($<$25 days) where this trend is reversed. Dividing the likely YSOs by light curve morphology, we find 106 with eruptive light curves, 45 dippers, 39 faders, 24 eclipsing binaries, 65 long-term periodic variables (P$>$100 days) and 162 short-term variables. Eruptive YSOs and faders tend to have the highest amplitudes and eruptive systems have the reddest SEDs. Follow up spectroscopy in a companion paper verifies high accretion rates in the eruptive systems. Variable extinction is disfavoured by the 2 epochs of colour data. These discoveries increase the number of eruptive variable YSOs by a factor of at least 5, most being at earlier stages of evolution than the known FUor and EXor types. We find that eruptive variability is at least an order of magnitude more common in class I YSOs than class II YSOs. Typical outburst durations are 1 to 4 years, between those of EXors and FUors. They occur in 3 to 6\% of class I YSOs over a 4 year time span.

==> (inline-0) <==
\begin{longtable}{@{}l@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}c@{\hspace{0.15cm}}l@{\hspace{0.15cm}}c@{}}
%\begin{longtable}{l@{\hspace{0.15cm}}ccccccccccccccccccl}
\caption{Parameters of the high-amplitude variables from VVV.}\\
\hline
Object ID & VVV Designation        & $\alpha$  & $\delta$  & $l$ & $b$ & $Z$ & $Z_{err}$ & $Y$ & $Y_{err}$ &  $J$ & $J_{err}$ & $H$ & $H_{err}$ & $K_{\rm s}$ & $K_{\rm s,err}$ &  $\Delta K_{\rm s}$ & $\alpha_{class}$ & SFR & Class & Period\\
 &  & (J2000) & (J2000) & (degrees) & (degrees) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & & & & (days)\\
\hline
\endfirsthead
\multicolumn{21}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Object ID & VVV Designation        & $\alpha$  & $\delta$  & $l$ & $b$ & $Z$ & $Z_{err}$ & $Y$ & $Y_{err}$ &  $J$ & $J_{err}$ & $H$ & $H_{err}$ & $K_{\rm s}$ & $K_{\rm s,err}$ &  $\Delta K_{\rm s}$ & $\alpha_{class}$ & SFR & Class & Period\\
 &  & (J2000) & (J2000) & (degrees) & (degrees) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag) & & & & (days) \\
\hline
\endhead
\hline 
\multicolumn{21}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
VVVv1 & VVV J114135.16-622055.51 & 11:41:35.16 & -62:20:55.51  &  294.92603 & -0.56770  &  -- & -- & -- & -- & 17.99 & 0.06 & 15.95 & 0.02 & 14.44 & 0.01 & 1.34 & -0.29 & y & STV &   72\\ 
VVVv2 & VVV J114412.94-623449.09 & 11:44:12.94 & -62:34:49.09  &  295.28005 & -0.71146  &  -- & -- & -- & -- & -- & -- & 18.78 & 0.23 & 15.71 & 0.03 & 2.52 &  1.22 & y & STV & --\\ 
VVVv3 & VVV J115113.03-623729.29 & 11:51:13.03 & -62:37:29.29  &  296.07199 & -0.55784  &  13.17 & 0.01 & 12.93 & 0.01 & 12.90 & 0.01 & 12.70 & 0.01 & 12.24 & 0.01 & 2.21 & -- & n & Known & --\\ 
VVVv4 & VVV J115808.69-630708.60 & 11:58:08.69 & -63:07:08.60  &  296.95057 & -0.86785  &  -- & -- & -- & -- & 18.23 & 0.08 & 16.62 & 0.04 & 15.32 & 0.02 & 1.10 & -0.24 & y & STV & --\\ 
VVVv5 & VVV J115959.68-622613.20 & 11:59:59.68 & -62:26:13.20  &  297.02026 & -0.15716  &  17.69 & 0.02 & 16.62 & 0.01 & 15.87 & 0.01 & 15.25 & 0.01 & 13.53 & 0.01 & 1.30 & -- & n & LPV & --\\ 
VVVv6 & VVV J115937.81-631109.77 & 11:59:37.81 & -63:11:09.77  &  297.12836 & -0.89953  &  19.02 & 0.05 & 18.08 & 0.04 & 16.80 & 0.02 & 15.95 & 0.02 & 15.50 & 0.02 & 1.02 & -- & n & EB &    1.64\\ 
VVVv7 & VVV J120202.67-623615.60 & 12:02:02.67 & -62:36:15.60  &  297.28472 & -0.27538  &  -- & -- & -- & -- & -- & -- & -- & -- & 17.22 & 0.12 & 1.60 &  2.39 & y & Eruptive & --\\ 
VVVv8 & VVV J120059.11-631636.18 & 12:00:59.11 & -63:16:36.18  &  297.29582 & -0.95838  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.86 & 0.09 & 1.38 &  0.64 & y & Eruptive & --\\ 
VVVv9 & VVV J120217.23-623647.83 & 12:02:17.23 & -62:36:47.83  &  297.31381 & -0.27888  &  -- & -- & -- & -- & 18.29 & 0.08 & 16.33 & 0.03 & 14.64 & 0.01 & 2.78 & -0.39 & y & Dipper & --\\ 
VVVv10 & VVV J120250.85-622437.62 & 12:02:50.85 & -62:24:37.62  &  297.33912 & -0.06749  &  18.57 & 0.04 & 18.23 & 0.05 & 16.97 & 0.03 & 16.35 & 0.03 & 16.07 & 0.04 & 1.19 & -- & n & STV & --\\ 
VVVv11 & VVV J120436.62-625704.60 & 12:04:36.62 & -62:57:04.60  &  297.63741 & -0.56188  &  20.20 & 0.19 & 19.01 & 0.13 & 17.87 & 0.07 & 16.79 & 0.05 & 16.08 & 0.08 & 1.10 & -- & n & STV & --\\ 
VVVv12 & VVV J121033.19-630755.71 & 12:10:33.19 & -63:07:55.71  &  298.33185 & -0.62611  &  -- & -- & -- & -- & -- & -- & 16.30 & 0.03 & 15.04 & 0.03 & 1.74 &  0.28 & y & Fader & --\\ 
VVVv13 & VVV J121216.83-624838.32 & 12:12:16.83 & -62:48:38.32  &  298.47603 & -0.27814  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.72 & 0.14 & 1.40 &  1.39 & y & STV & --\\ 
VVVv14 & VVV J121218.13-624904.48 & 12:12:18.13 & -62:49:04.48  &  298.47958 & -0.28495  &  19.48 & 0.10 & 18.88 & 0.12 & 17.84 & 0.06 & 16.74 & 0.05 & 15.56 & 0.05 & 1.29 &  0.88 & y & LPV-YSO &  124\\ 
VVVv15 & VVV J121226.09-624416.97 & 12:12:26.09 & -62:44:16.97  &  298.48252 & -0.20371  &  19.00 & 0.07 & 17.72 & 0.04 & 16.57 & 0.02 & 15.60 & 0.02 & 15.04 & 0.03 & 1.09 & -- & y & EB &    2.27\\ 
VVVv16 & VVV J121329.76-624107.74 & 12:13:29.76 & -62:41:07.74  &  298.59498 & -0.13364  &  18.01 & 0.03 & 17.13 & 0.02 & 16.06 & 0.01 & 14.72 & 0.01 & 13.66 & 0.01 & 1.29 &  0.92 & y & Eruptive & --\\ 
VVVv17 & VVV J121352.08-625549.90 & 12:13:52.08 & -62:55:49.90  &  298.67278 & -0.36986  &  -- & -- & -- & -- & -- & -- & 17.79 & 0.12 & 16.41 & 0.10 & 1.22 &  0.44 & y & STV & --\\ 
VVVv18 & VVV J121950.31-632142.24 & 12:19:50.31 & -63:21:42.24  &  299.39868 & -0.70695  &  17.82 & 0.02 & 17.29 & 0.02 & 16.20 & 0.01 & 15.52 & 0.01 & 15.32 & 0.02 & 1.04 & -- & n & STV & --\\ 
VVVv19 & VVV J122255.30-632352.56 & 12:22:55.30 & -63:23:52.56  &  299.74594 & -0.70270  &  19.56 & 0.08 & 18.67 & 0.06 & 17.55 & 0.04 & 16.40 & 0.03 & 15.61 & 0.03 & 1.82 & -- & n & EB &   16.88\\ 
VVVv20 & VVV J122827.97-625713.97 & 12:28:27.97 & -62:57:13.97  &  300.32402 & -0.19849  &  -- & -- & -- & -- & 17.38 & 0.04 & 14.10 & 0.01 & 11.70 & 0.01 & 1.71 &  0.60 & y & Eruptive & --\\ 
VVVv21 & VVV J122902.24-625234.10 & 12:29:02.24 & -62:52:34.10  &  300.38193 & -0.11533  &  -- & -- & -- & -- & -- & -- & 17.12 & 0.05 & 15.80 & 0.03 & 1.79 &  0.86 & y & LPV-YSO &  603\\ 
VVVv22 & VVV J123105.60-624457.34 & 12:31:05.60 & -62:44:57.34  &  300.60547 &  0.03057  &  -- & -- & -- & -- & 18.81 & 0.14 & 16.94 & 0.05 & 15.55 & 0.03 & 1.73 & -0.34 & y & STV & --\\ 
VVVv23 & VVV J123128.53-624433.10 & 12:31:28.53 & -62:44:33.10  &  300.64855 &  0.04070  &  19.44 & 0.07 & 18.37 & 0.05 & 17.14 & 0.03 & 15.57 & 0.02 & 14.40 & 0.01 & 1.51 & -0.20 & y & Fader & --\\ 
VVVv24 & VVV J123235.68-634319.61 & 12:32:35.68 & -63:43:19.61  &  300.84794 & -0.92662  &  17.17 & 0.01 & 16.13 & 0.01 & 14.05 & 0.01 & 12.95 & 0.01 & 12.23 & 0.01 & 1.20 & -- & n & LPV &  430\\ 
VVVv25 & VVV J123514.37-624715.63 & 12:35:14.37 & -62:47:15.63  &  301.08129 &  0.02587  &  -- & -- & -- & -- & -- & -- & 16.01 & 0.02 & 12.34 & 0.01 & 1.68 &  0.22 & y & Eruptive & --\\ 
VVVv26 & VVV J123845.66-631136.03 & 12:38:45.66 & -63:11:36.03  &  301.50320 & -0.35674  &  -- & -- & -- & -- & 19.67 & 0.29 & 16.70 & 0.04 & 14.71 & 0.01 & 2.45 &  1.07 & y & Eruptive & --\\ 
VVVv27 & VVV J123848.33-633939.15 & 12:38:48.33 & -63:39:39.15  &  301.53114 & -0.82347  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.04 & 0.01 & 2.73 & -- & n & LPV & 1329.00\\ 
VVVv28 & VVV J123911.54-630524.76 & 12:39:11.54 & -63:05:24.76  &  301.54688 & -0.25138  &  -- & -- & -- & -- & -- & -- & 18.91 & 0.32 & 16.78 & 0.09 & 1.39 &  0.54 & y & STV &    3.68\\ 
VVVv29 & VVV J123931.48-630720.38 & 12:39:31.48 & -63:07:20.38  &  301.58593 & -0.28170  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.94 & 0.10 & 2.13 &  1.32 & y & Eruptive & --\\ 
VVVv30 & VVV J124140.56-635033.57 & 12:41:40.56 & -63:50:33.57  &  301.85616 & -0.99128  &  17.92 & 0.02 & 17.22 & 0.02 & 16.40 & 0.02 & 15.66 & 0.02 & 15.23 & 0.02 & 1.22 & -- & n & EB &    1.91\\ 
VVVv31 & VVV J124140.15-635918.05 & 12:41:40.15 & -63:59:18.05  &  301.86093 & -1.13689  &  13.91 & 0.01 & 13.27 & 0.01 & 12.46 & 0.01 & 12.08 & 0.01 & 11.69 & 0.01 & 1.15 & -- & n & LPV &  760\\ 
VVVv32 & VVV J124357.15-625445.09 & 12:43:57.15 & -62:54:45.09  &  302.07991 & -0.05314  &  19.58 & 0.07 & 18.08 & 0.04 & 16.07 & 0.01 & 14.07 & 0.01 & 12.45 & 0.01 & 2.49 &  0.33 & y & LPV-YSO & --\\ 
VVVv33 & VVV J124425.05-631355.76 & 12:44:25.05 & -63:13:55.76  &  302.14153 & -0.37116  &  -- & -- & -- & -- & -- & -- & 18.10 & 0.16 & 16.43 & 0.07 & 1.37 & -- & n & STV & --\\ 
VVVv34 & VVV J125029.87-625124.93 & 12:50:29.87 & -62:51:24.93  &  302.82470 &  0.01465  &  19.22 & 0.05 & 18.32 & 0.05 & 17.86 & 0.06 & 16.70 & 0.04 & 15.71 & 0.03 & 1.30 & -0.34 & y & STV & --\\ 
VVVv35 & VVV J125206.52-635711.52 & 12:52:06.52 & -63:57:11.52  &  303.00557 & -1.08152  &  17.62 & 0.01 & 16.85 & 0.01 & 17.13 & 0.03 & 16.21 & 0.03 & 15.97 & 0.04 & 1.24 & -- & n & EB &    1.12\\ 
VVVv36 & VVV J125917.72-633008.44 & 12:59:17.72 & -63:30:08.44  &  303.80825 & -0.64394  &  14.38 & 0.01 & 13.84 & 0.01 & 13.27 & 0.01 & 12.56 & 0.01 & 11.81 & 0.01 & 1.03 & -0.11 & y & Eruptive & --\\ 
VVVv37 & VVV J130243.05-631130.00 & 13:02:43.05 & -63:11:30.00  &  304.20331 & -0.34774  &  18.80 & 0.03 & 17.75 & 0.03 & 16.74 & 0.02 & 15.89 & 0.02 & 15.38 & 0.03 & 1.34 & -- & n & STV & --\\ 
VVVv38 & VVV J130311.38-631439.09 & 13:03:11.38 & -63:14:39.09  &  304.25411 & -0.40259  &  -- & -- & -- & -- & -- & -- & 17.79 & 0.13 & 16.32 & 0.07 & 1.41 &  1.20 & y & STV &   48.96\\ 
VVVv39 & VVV J130440.98-635313.45 & 13:04:40.98 & -63:53:13.45  &  304.38893 & -1.05277  &  18.67 & 0.03 & 17.89 & 0.03 & 17.57 & 0.05 & 16.38 & 0.04 & 15.49 & 0.03 & 1.51 & -- & n & STV & --\\ 
VVVv40 & VVV J130600.43-630144.40 & 13:06:00.43 & -63:01:44.40  &  304.58298 & -0.20394  &  20.71 & 0.20 & 19.49 & 0.14 & 16.52 & 0.02 & 15.42 & 0.02 & 14.69 & 0.01 & 1.24 & -- & n & EB &   10.29\\ 
VVVv41 & VVV J130944.05-634431.38 & 13:09:44.05 & -63:44:31.38  &  304.95408 & -0.94214  &  18.09 & 0.02 & 17.50 & 0.03 & 15.83 & 0.01 & 15.22 & 0.01 & 14.90 & 0.02 & 1.20 & -- & n & EB &   20.33\\ 
VVVv42 & VVV J130934.64-624932.52 & 13:09:34.64 & -62:49:32.52  &  305.00126 & -0.02683  &  -- & -- & -- & -- & 18.45 & 0.10 & 14.26 & 0.01 & 11.94 & 0.01 & 2.16 & -- & y & LPV-Mira & 812\\ 
VVVv43 & VVV J131044.06-625541.32 & 13:10:44.06 & -62:55:41.32  &  305.12535 & -0.13858  &  -- & -- & -- & -- & -- & -- & 17.62 & 0.11 & 16.14 & 0.06 & 1.23 &  0.53 & y & STV &   68.10\\ 
VVVv44 & VVV J131054.29-625604.36 & 13:10:54.29 & -62:56:04.36  &  305.14420 & -0.14642  &  -- & -- & -- & -- & 19.34 & 0.23 & 16.83 & 0.05 & 15.15 & 0.02 & 1.27 & -- & y & STV &   81.20\\ 
VVVv45 & VVV J131143.07-624854.77 & 13:11:43.07 & -62:48:54.77  &  305.24579 & -0.03459  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.33 & 0.01 & 2.32 &  1.27 & y & LPV-Mira &     560\\ 
VVVv46 & VVV J131246.62-625628.58 & 13:12:46.62 & -62:56:28.58  &  305.35595 & -0.16998  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.09 & 15.80 & 0.04 & 1.31 &  0.12 & y & STV &    5.86\\ 
VVVv47 & VVV J131313.97-624429.31 & 13:13:13.97 & -62:44:29.31  &  305.42449 &  0.02477  &  -- & -- & -- & -- & 19.12 & 0.19 & 17.27 & 0.08 & 15.93 & 0.05 & 1.71 &  0.04 & y & LPV-YSO &  181\\ 
VVVv48 & VVV J131545.37-625244.45 & 13:15:45.37 & -62:52:44.45  &  305.69929 & -0.13798  &  -- & -- & -- & -- & 19.53 & 0.28 & 17.39 & 0.09 & 16.09 & 0.05 & 1.30 & -- & y & Dipper & --\\ 
VVVv49 & VVV J131816.29-633743.65 & 13:18:16.29 & -63:37:43.65  &  305.90658 & -0.91211  &  19.98 & 0.13 & -- & -- & 18.35 & 0.09 & -- & -- & 12.48 & 0.01 & 1.76 & -- & n & LPV &  701\\ 
VVVv50 & VVV J131843.99-632716.96 & 13:18:43.99 & -63:27:16.96  &  305.97598 & -0.74438  &  17.60 & 0.02 & 17.30 & 0.02 & 16.24 & 0.01 & 15.81 & 0.02 & 15.60 & 0.03 & 1.14 & -- & n & STV & --\\ 
VVVv51 & VVV J131942.87-630101.88 & 13:19:42.87 & -63:01:01.88  &  306.13293 & -0.32129  &  -- & -- & -- & -- & -- & -- & 16.86 & 0.05 & 14.49 & 0.01 & 2.82 &  0.29 & y & Dipper & --\\ 
VVVv52 & VVV J132308.94-624835.13 & 13:23:08.94 & -62:48:35.13  &  306.54533 & -0.16068  &  14.49 & 0.01 & 13.64 & 0.01 & 12.75 & 0.01 & 12.66 & 0.01 & 12.16 & 0.01 & 1.11 & -- & n & EB &    3.98\\ 
VVVv53 & VVV J132702.40-630622.47 & 13:27:02.40 & -63:06:22.47  &  306.94521 & -0.51222  &  -- & -- & -- & -- & -- & -- & 16.61 & 0.06 & 14.53 & 0.02 & 2.41 &  0.66 & y & Eruptive & --\\ 
VVVv54 & VVV J132758.65-631448.97 & 13:27:58.65 & -63:14:48.97  &  307.03032 & -0.66629  &  12.89 & 0.01 & 12.51 & 0.01 & -- & -- & 12.49 & 0.01 & 12.12 & 0.01 & 1.02 & -- & n & Known &    5.51\\ 
VVVv55 & VVV J133403.43-625325.69 & 13:34:03.43 & -62:53:25.69  &  307.76515 & -0.41933  &  20.11 & 0.21 & 18.92 & 0.15 & 16.87 & 0.03 & 15.93 & 0.03 & 15.39 & 0.03 & 1.15 & -- & n & STV & --\\ 
VVVv56 & VVV J133746.01-622807.54 & 13:37:46.01 & -62:28:07.54  &  308.25687 & -0.07694  &  19.21 & 0.08 & 17.48 & 0.03 & 15.52 & 0.01 & 13.41 & 0.01 & 12.45 & 0.01 & 1.41 &  0.18 & y & LPV-YSO &  116\\ 
VVVv57 & VVV J134041.89-631440.96 & 13:40:41.89 & -63:14:40.96  &  308.44250 & -0.90120  &  -- & -- & -- & -- & 18.10 & 0.06 & 16.69 & 0.04 & 15.85 & 0.04 & 1.62 & -- & n & EB &    2.81\\ 
VVVv58 & VVV J134213.00-621825.35 & 13:42:13.00 & -62:18:25.35  &  308.79362 & -0.01457  &  17.48 & 0.02 & 16.46 & 0.01 & 15.04 & 0.01 & 13.79 & 0.01 & 12.61 & 0.01 & 1.20 & -- & n & LPV &  205\\ 
VVVv59 & VVV J134330.94-623719.95 & 13:43:30.94 & -62:37:19.95  &  308.87836 & -0.35323  &  -- & -- & -- & -- & 17.64 & 0.04 & 14.68 & 0.01 & 12.62 & 0.01 & 1.11 & -- & n & LPV &  230\\ 
VVVv60 & VVV J134452.75-631740.41 & 13:44:52.75 & -63:17:40.41  &  308.89356 & -1.04304  &  -- & -- & 18.78 & 0.09 & 16.98 & 0.02 & 15.82 & 0.02 & 15.15 & 0.02 & 1.13 & -- & n & EB &    3.62\\ 
VVVv61 & VVV J134406.00-624932.88 & 13:44:06.00 & -62:49:32.88  &  308.90289 & -0.56614  &  -- & -- & -- & -- & -- & -- & 18.27 & 0.17 & 15.54 & 0.03 & 1.04 & -- & n & STV & --\\ 
VVVv62 & VVV J134550.28-622827.70 & 13:45:50.28 & -62:28:27.70  &  309.17062 & -0.26336  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.01 & 0.01 & 1.85 &  1.13 & y & LPV-Mira &     667\\ 
VVVv63 & VVV J134620.48-622530.81 & 13:46:20.48 & -62:25:30.81  &  309.23785 & -0.22755  &  -- & -- & -- & -- & 18.53 & 0.09 & 15.79 & 0.02 & 13.81 & 0.01 & 1.44 &  0.90 & y & Eruptive & --\\ 
VVVv64 & VVV J134623.81-622003.09 & 13:46:23.81 & -62:20:03.09  &  309.26338 & -0.13994  &  -- & -- & -- & -- & -- & -- & 14.96 & 0.01 & 11.44 & 0.01 & 1.17 & -0.31 & y & LPV-YSO &  500\\ 
VVVv65 & VVV J134751.09-624237.46 & 13:47:51.09 & -62:42:37.46  &  309.34673 & -0.54335  &  -- & -- & -- & -- & 18.75 & 0.10 & 15.85 & 0.02 & 13.59 & 0.01 & 1.36 & -0.31 & y & STV &   30.12\\ 
VVVv66 & VVV J134820.90-624309.74 & 13:48:20.90 & -62:43:09.74  &  309.40035 & -0.56451  &  -- & -- & -- & -- & 18.12 & 0.06 & 16.64 & 0.03 & 15.41 & 0.03 & 1.24 &  0.02 & y & STV & --\\ 
VVVv67 & VVV J134838.70-624627.31 & 13:48:38.70 & -62:46:27.31  &  309.42145 & -0.62550  &  -- & -- & -- & -- & 19.33 & 0.17 & 16.98 & 0.05 & 15.61 & 0.03 & 1.08 &  0.40 & y & Eruptive & --\\ 
VVVv68 & VVV J134843.51-624549.42 & 13:48:43.51 & -62:45:49.42  &  309.43271 & -0.61725  &  -- & -- & -- & -- & 19.90 & 0.28 & 16.42 & 0.03 & 14.56 & 0.01 & 1.03 &  0.14 & y & STV & --\\ 
VVVv69 & VVV J134759.94-622011.92 & 13:47:59.94 & -62:20:11.92  &  309.44451 & -0.18221  &  -- & -- & -- & -- & 19.69 & 0.24 & 17.55 & 0.08 & 16.34 & 0.06 & 1.36 & -- & n & LPV & --\\ 
VVVv70 & VVV J135020.05-624524.09 & 13:50:20.05 & -62:45:24.09  &  309.61377 & -0.65149  &  -- & -- & 20.14 & 0.21 & 18.05 & 0.05 & 16.35 & 0.03 & 15.31 & 0.02 & 1.15 & -- & n & EB &    4.23\\ 
VVVv71 & VVV J135332.54-623724.91 & 13:53:32.54 & -62:37:24.91  &  310.00262 & -0.60748  &  -- & -- & -- & -- & 19.15 & 0.14 & 16.79 & 0.04 & 15.23 & 0.02 & 1.15 & -- & n & LPV &  120\\ 
VVVv72 & VVV J135328.30-623001.48 & 13:53:28.30 & -62:30:01.48  &  310.02404 & -0.48591  &  21.20 & 0.33 & 19.39 & 0.11 & 17.77 & 0.04 & 16.53 & 0.03 & 15.83 & 0.04 & 1.03 & -- & n & EB &    4.41\\ 
VVVv73 & VVV J135517.97-630055.44 & 13:55:17.97 & -63:00:55.44  &  310.10271 & -1.03615  &  16.43 & 0.01 & 15.27 & 0.01 & 15.21 & 0.01 & 14.29 & 0.01 & 13.64 & 0.01 & 1.02 & -- & n & EB &    4.54\\ 
VVVv74 & VVV J135625.78-630003.44 & 13:56:25.78 & -63:00:03.44  &  310.23056 & -1.05383  &  17.69 & 0.02 & 17.21 & 0.02 & 16.50 & 0.01 & 15.91 & 0.02 & 15.57 & 0.03 & 1.04 & -- & n & STV & --\\ 
VVVv75 & VVV J135613.31-623609.30 & 13:56:13.31 & -62:36:09.30  &  310.30662 & -0.66206  &  -- & -- & -- & -- & 18.81 & 0.10 & 17.09 & 0.05 & 15.86 & 0.04 & 1.17 & -- & n & Rare & --\\ 
VVVv76 & VVV J135547.01-621233.21 & 13:55:47.01 & -62:12:33.21  &  310.35477 & -0.26837  &  -- & -- & -- & -- & 19.88 & 0.28 & 15.35 & 0.01 & 11.94 & 0.01 & 1.65 & -- & n & LPV &  632.36\\ 
VVVv77 & VVV J135706.18-620016.61 & 13:57:06.18 & -62:00:16.61  &  310.55520 & -0.10865  &  -- & -- & 19.74 & 0.16 & 18.83 & 0.11 & 17.63 & 0.08 & 16.87 & 0.10 & 1.06 & -- & y & STV &   60.26\\ 
VVVv78 & VVV J135733.86-615736.39 & 13:57:33.86 & -61:57:36.39  &  310.61885 & -0.07926  &  20.79 & 0.23 & 19.14 & 0.09 & 17.59 & 0.04 & 16.04 & 0.02 & 15.13 & 0.02 & 1.01 & -- & n & LPV & --\\ 
VVVv79 & VVV J135935.30-621036.12 & 13:59:35.30 & -62:10:36.12  &  310.79224 & -0.34949  &  -- & -- & -- & -- & -- & -- & 18.68 & 0.25 & 16.75 & 0.15 & 1.12 & -- & y & Eruptive & --\\ 
VVVv80 & VVV J135903.61-614733.53 & 13:59:03.61 & -61:47:33.53  &  310.83213 &  0.03749  &  -- & -- & -- & -- & 18.87 & 0.12 & 16.74 & 0.04 & 15.45 & 0.05 & 1.14 & -0.99 & y & STV &   22\\ 
VVVv81 & VVV J140700.55-615115.98 & 14:07:00.55 & -61:51:15.98  &  311.71777 & -0.27860  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.07 & 13.20 & 0.01 & 1.66 &  0.67 & y & LPV-Mira &     533\\ 
VVVv82 & VVV J140719.19-613717.46 & 14:07:19.19 & -61:37:17.46  &  311.82022 & -0.06621  &  -- & -- & -- & -- & -- & -- & 15.71 & 0.02 & 11.75 & 0.01 & 1.47 & -0.32 & y & LPV-YSO & --\\ 
VVVv83 & VVV J141056.71-622513.45 & 14:10:56.71 & -62:25:13.45  &  311.98995 & -0.95514  &  -- & -- & 17.99 & 0.03 & 16.39 & 0.01 & 14.44 & 0.01 & 12.75 & 0.01 & 1.12 &  0.22 & y & LPV-Mira &     756\\ 
VVVv84 & VVV J140911.55-613224.31 & 14:09:11.55 & -61:32:24.31  &  312.05712 & -0.05358  &  20.05 & 0.13 & 19.33 & 0.11 & 17.10 & 0.03 & 14.02 & 0.01 & 11.97 & 0.01 & 2.81 &  0.03 & y & Fader & --\\ 
VVVv85 & VVV J141046.67-615734.01 & 14:10:46.67 & -61:57:34.01  &  312.11070 & -0.50985  &  19.81 & 0.10 & 18.86 & 0.07 & 17.68 & 0.04 & 16.20 & 0.03 & 15.39 & 0.04 & 1.32 & -- & n & LPV & --\\ 
VVVv86 & VVV J141028.74-614946.06 & 14:10:28.74 & -61:49:46.06  &  312.11632 & -0.37530  &  -- & -- & -- & -- & 18.34 & 0.08 & 13.78 & 0.01 & 10.78 & 0.01 & 2.10 & -- & n & LPV &  560\\ 
VVVv87 & VVV J141254.98-614527.53 & 14:12:54.98 & -61:45:27.53  &  312.41250 & -0.39486  &  -- & -- & -- & -- & -- & -- & 18.52 & 0.22 & 15.40 & 0.04 & 1.73 &  0.23 & y & Fader & --\\ 
VVVv88 & VVV J141227.76-613027.81 & 14:12:27.76 & -61:30:27.81  &  312.43848 & -0.14052  &  -- & -- & -- & -- & 18.42 & 0.08 & 16.68 & 0.04 & 15.71 & 0.06 & 1.52 & -- & y & STV &    4.48\\ 
VVVv89 & VVV J141534.31-621945.07 & 14:15:34.31 & -62:19:45.07  &  312.52810 & -1.03528  &  -- & -- & -- & -- & -- & -- & 15.71 & 0.02 & 12.28 & 0.01 & 2.52 & -- & n & LPV &  660\\ 
VVVv90 & VVV J141730.13-615054.83 & 14:17:30.13 & -61:50:54.83  &  312.89716 & -0.65337  &  -- & -- & -- & -- & -- & -- & 17.68 & 0.10 & 16.08 & 0.08 & 2.05 &  1.15 & y & Eruptive & --\\ 
VVVv91 & VVV J141649.12-611516.58 & 14:16:49.12 & -61:15:16.58  &  313.01334 & -0.06523  &  -- & -- & -- & -- & -- & -- & 17.82 & 0.11 & 15.71 & 0.06 & 1.97 &  1.29 & y & Dipper & --\\ 
VVVv92 & VVV J141848.92-614133.03 & 14:18:48.92 & -61:41:33.03  &  313.09512 & -0.55705  &  19.94 & 0.09 & 18.67 & 0.05 & 17.28 & 0.03 & 16.11 & 0.02 & 15.60 & 0.05 & 1.16 & -- & n & EB &    1.24\\ 
VVVv93 & VVV J142239.35-620248.52 & 14:22:39.35 & -62:02:48.52  &  313.40139 & -1.04353  &  21.05 & 0.25 & 20.11 & 0.21 & 18.77 & 0.11 & 17.10 & 0.06 & 15.98 & 0.07 & 2.10 & -- & n & Rare & --\\ 
VVVv94 & VVV J142257.76-610547.03 & 14:22:57.76 & -61:05:47.03  &  313.76407 & -0.16427  &  -- & -- & -- & -- & -- & -- & 16.42 & 0.03 & 13.39 & 0.01 & 1.91 &  0.54 & y & Eruptive & --\\ 
VVVv95 & VVV J142517.08-613042.02 & 14:25:17.08 & -61:30:42.02  &  313.87973 & -0.65086  &  -- & -- & 20.11 & 0.25 & 18.07 & 0.06 & 16.66 & 0.04 & 15.98 & 0.04 & 1.09 & -- & n & STV & --\\ 
VVVv96 & VVV J142634.45-613900.61 & 14:26:34.45 & -61:39:00.61  &  313.97367 & -0.83496  &  -- & -- & 19.91 & 0.21 & 18.48 & 0.08 & 16.78 & 0.04 & 15.92 & 0.04 & 1.05 & -- & n & EB &    4.73\\ 
VVVv97 & VVV J142422.62-605320.62 & 14:24:22.62 & -60:53:20.62  &  313.99705 & -0.02970  &  -- & -- & -- & -- & 19.21 & 0.16 & 17.04 & 0.05 & 15.71 & 0.03 & 1.09 & -- & y & STV & --\\ 
VVVv98 & VVV J142500.68-605448.20 & 14:25:00.68 & -60:54:48.20  &  314.06065 & -0.07963  &  -- & -- & -- & -- & -- & -- & 18.08 & 0.14 & 14.61 & 0.01 & 2.09 &  0.60 & y & LPV-YSO &  170.27\\ 
VVVv99 & VVV J142701.20-612525.27 & 14:27:01.20 & -61:25:25.27  &  314.10472 & -0.64275  &  13.48 & 0.01 & 13.04 & 0.01 & 12.74 & 0.01 & 12.78 & 0.01 & 12.39 & 0.01 & 1.03 & -- & n & EB &    4.17\\ 
VVVv100 & VVV J142807.13-613816.91 & 14:28:07.13 & -61:38:16.91  &  314.14907 & -0.88999  &  18.30 & 0.03 & 17.51 & 0.02 & 16.63 & 0.02 & 15.71 & 0.02 & 15.33 & 0.02 & 1.12 & -- & n & Rare & --\\ 
VVVv101 & VVV J142538.25-604811.19 & 14:25:38.25 & -60:48:11.19  &  314.17103 & -0.00354  &  -- & -- & -- & -- & -- & -- & 17.60 & 0.09 & 15.61 & 0.03 & 1.32 &  0.43 & y & STV &   38.18\\ 
VVVv102 & VVV J142852.17-612217.27 & 14:28:52.17 & -61:22:17.27  &  314.32991 & -0.67464  &  -- & -- & -- & -- & 19.05 & 0.14 & 15.27 & 0.01 & 12.37 & 0.01 & 2.17 & -- & n & LPV &  636\\ 
VVVv103 & VVV J143227.49-603942.58 & 14:32:27.49 & -60:39:42.58  &  314.99820 & -0.17868  &  -- & -- & -- & -- & 19.78 & 0.28 & 16.83 & 0.04 & 14.75 & 0.01 & 1.49 &  0.94 & y & LPV-Mira &     230.44\\ 
VVVv104 & VVV J143404.67-610609.65 & 14:34:04.67 & -61:06:09.65  &  315.01158 & -0.66137  &  18.20 & 0.02 & 17.57 & 0.03 & 16.64 & 0.02 & 15.64 & 0.01 & 14.77 & 0.01 & 1.06 & -- & n & STV & --\\ 
VVVv105 & VVV J143437.21-611023.13 & 14:34:37.21 & -61:10:23.13  &  315.04474 & -0.75160  &  18.29 & 0.03 & 17.92 & 0.03 & 16.94 & 0.02 & 16.29 & 0.03 & 15.99 & 0.04 & 1.15 & -- & n & STV & --\\ 
VVVv106 & VVV J143357.09-604737.87 & 14:33:57.09 & -60:47:37.87  &  315.11639 & -0.37046  &  -- & -- & -- & -- & -- & -- & 14.88 & 0.01 & 11.91 & 0.01 & 2.35 & -- & n & LPV &  665\\ 
VVVv107 & VVV J144044.97-610704.39 & 14:40:44.97 & -61:07:04.39  &  315.74517 & -0.99527  &  -- & -- & -- & -- & 16.35 & 0.02 & 12.93 & 0.01 & 11.32 & 0.01 & 1.54 & -- & n & LPV &  616\\ 
VVVv108 & VVV J143853.29-601007.32 & 14:38:53.29 & -60:10:07.32  &  315.92142 & -0.03511  &  -- & -- & -- & -- & 17.74 & 0.05 & 15.05 & 0.01 & 13.44 & 0.01 & 1.12 & -- & n & LPV & 1830\\ 
VVVv109 & VVV J144212.43-604125.50 & 14:42:12.43 & -60:41:25.50  &  316.08250 & -0.67847  &  -- & -- & 19.33 & 0.11 & 16.66 & 0.02 & 14.21 & 0.01 & 12.36 & 0.01 & 1.35 &  0.12 & y & STV & --\\ 
VVVv110 & VVV J144351.27-602150.93 & 14:43:51.27 & -60:21:50.93  &  316.40259 & -0.46621  &  -- & -- & -- & -- & 19.44 & 0.26 & 16.64 & 0.05 & 14.40 & 0.01 & 1.19 &  1.29 & y & Eruptive & --\\ 
VVVv111 & VVV J144444.70-602616.44 & 14:44:44.70 & -60:26:16.44  &  316.47132 & -0.57939  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.22 & 0.01 & 1.98 &  1.23 & y & LPV-Mira &     851\\ 
VVVv112 & VVV J144427.29-595924.99 & 14:44:27.29 & -59:59:24.99  &  316.62747 & -0.15834  &  -- & -- & -- & -- & 18.79 & 0.13 & 14.92 & 0.01 & 12.02 & 0.01 & 1.32 & -0.10 & y & STV & --\\ 
VVVv113 & VVV J144523.82-595209.70 & 14:45:23.82 & -59:52:09.70  &  316.78555 & -0.09868  &  -- & -- & -- & -- & -- & -- & 18.58 & 0.27 & 15.72 & 0.04 & 1.56 &  1.85 & y & STV &   47\\ 
VVVv114 & VVV J144906.82-604557.11 & 14:49:06.82 & -60:45:57.11  &  316.81448 & -1.10592  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.78 & 0.04 & 3.02 & -- & n & LPV &  860\\ 
VVVv115 & VVV J144802.41-600427.26 & 14:48:02.41 & -60:04:27.26  &  316.99634 & -0.42561  &  20.02 & 0.11 & 18.86 & 0.07 & 17.71 & 0.05 & 16.40 & 0.04 & 15.47 & 0.03 & 1.26 & -- & n & STV & --\\ 
VVVv116 & VVV J144812.64-600310.10 & 14:48:12.64 & -60:03:10.10  &  317.02482 & -0.41553  &  19.66 & 0.08 & 18.49 & 0.05 & 17.41 & 0.04 & 16.50 & 0.04 & 15.96 & 0.05 & 1.39 & -- & n & STV & --\\ 
VVVv117 & VVV J145003.98-594734.18 & 14:50:03.98 & -59:47:34.18  &  317.34758 & -0.28338  &  -- & -- & 20.39 & 0.27 & 18.14 & 0.07 & 16.55 & 0.04 & 15.49 & 0.03 & 1.15 & -- & y & STV & --\\ 
VVVv118 & VVV J145120.97-600027.40 & 14:51:20.97 & -60:00:27.40  &  317.39680 & -0.54718  &  16.61 & 0.01 & 15.98 & 0.01 & 16.09 & 0.01 & 14.54 & 0.01 & 13.01 & 0.01 & 4.24 &  0.16 & y & Eruptive & --\\ 
VVVv119 & VVV J145253.28-600452.73 & 14:52:53.28 & -60:04:52.73  &  317.53562 & -0.69901  &  -- & -- & -- & -- & 18.30 & 0.08 & 15.49 & 0.02 & 13.71 & 0.01 & 1.22 &  0.02 & y & LPV-YSO & --\\ 
VVVv120 & VVV J145300.70-591443.50 & 14:53:00.70 & -59:14:43.50  &  317.92578 &  0.04041  &  17.94 & 0.02 & 17.71 & 0.02 & 17.37 & 0.04 & 16.55 & 0.04 & 15.94 & 0.05 & 1.50 & -- & n & STV & --\\ 
VVVv121 & VVV J145521.85-593709.11 & 14:55:21.85 & -59:37:09.11  &  318.02247 & -0.42844  &  18.58 & 0.03 & 16.84 & 0.01 & 15.06 & 0.01 & 13.65 & 0.01 & 12.76 & 0.01 & 1.11 & -- & n & LPV & 1830\\ 
VVVv122 & VVV J145630.67-594925.77 & 14:56:30.67 & -59:49:25.77  &  318.05670 & -0.67663  &  -- & -- & -- & -- & 19.39 & 0.19 & 17.03 & 0.05 & 15.42 & 0.03 & 1.08 &  0.55 & y & STV & --\\ 
VVVv123 & VVV J145731.64-593810.86 & 14:57:31.64 & -59:38:10.86  &  318.25710 & -0.56991  &  -- & -- & -- & -- & -- & -- & 14.17 & 0.01 & 11.27 & 0.01 & 2.38 &  0.78 & y & LPV-Mira &     761\\ 
VVVv124 & VVV J145531.30-590703.08 & 14:55:31.30 & -59:07:03.08  &  318.27027 &  0.00823  &  20.32 & 0.16 & 19.24 & 0.11 & 17.59 & 0.04 & 15.89 & 0.02 & 14.12 & 0.01 & 1.18 &  0.47 & y & LPV-YSO &  936\\ 
VVVv125 & VVV J145940.19-595943.02 & 14:59:40.19 & -59:59:43.02  &  318.32666 & -1.01321  &  -- & -- & -- & -- & 18.32 & 0.07 & 16.83 & 0.04 & 16.04 & 0.05 & 1.20 & -- & n & STV & --\\ 
VVVv126 & VVV J150007.69-595334.83 & 15:00:07.69 & -59:53:34.83  &  318.42562 & -0.95026  &  -- & -- & 19.24 & 0.11 & 16.50 & 0.01 & 14.04 & 0.01 & 12.18 & 0.01 & 1.70 & -- & n & LPV &  429\\ 
VVVv127 & VVV J145747.25-591424.34 & 14:57:47.25 & -59:14:24.34  &  318.47092 & -0.23466  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.93 & 0.11 & 1.13 &  2.03 & y & LPV-Mira &     --\\ 
VVVv128 & VVV J145829.67-590940.29 & 14:58:29.67 & -59:09:40.29  &  318.58781 & -0.20720  &  -- & -- & -- & -- & 19.62 & 0.24 & 17.15 & 0.06 & 14.47 & 0.01 & 2.51 &  0.95 & y & Eruptive & --\\ 
VVVv129 & VVV J150213.13-595904.80 & 15:02:13.13 & -59:59:04.80  &  318.61195 & -1.15579  &  16.90 & 0.01 & 16.49 & 0.01 & 15.92 & 0.01 & 15.25 & 0.01 & 15.00 & 0.02 & 1.39 & -- & n & Rare & --\\ 
VVVv130 & VVV J150043.33-592229.68 & 15:00:43.33 & -59:22:29.68  &  318.73777 & -0.52997  &  -- & -- & 20.34 & 0.31 & 17.07 & 0.02 & 14.40 & 0.01 & 12.65 & 0.01 & 1.02 &  0.42 & y & Eruptive & --\\ 
VVVv131 & VVV J150310.44-595120.55 & 15:03:10.44 & -59:51:20.55  &  318.77903 & -1.10056  &  19.84 & 0.10 & 18.72 & 0.07 & 18.30 & 0.07 & 17.40 & 0.07 & 16.78 & 0.09 & 1.31 & -- & n & EB &    1.41\\ 
VVVv132 & VVV J150201.88-584927.58 & 15:02:01.88 & -58:49:27.58  &  319.14859 & -0.12671  &  -- & -- & -- & -- & 19.08 & 0.15 & 17.31 & 0.07 & 16.38 & 0.06 & 1.02 & -- & n & STV & --\\ 
VVVv133 & VVV J150620.36-592544.52 & 15:06:20.36 & -59:25:44.52  &  319.33663 & -0.92401  &  19.89 & 0.11 & 19.01 & 0.10 & 17.88 & 0.05 & 16.61 & 0.04 & 15.78 & 0.04 & 1.11 & -- & n & STV & --\\ 
VVVv134 & VVV J150738.24-585138.25 & 15:07:38.24 & -58:51:38.25  &  319.76324 & -0.51313  &  -- & -- & -- & -- & 18.57 & 0.11 & 16.04 & 0.03 & 14.32 & 0.01 & 1.32 & -0.83 & y & LPV-YSO &  289\\ 
VVVv135 & VVV J150738.65-582404.65 & 15:07:38.65 & -58:24:04.65  &  319.99291 & -0.11534  &  -- & -- & -- & -- & -- & -- & 17.57 & 0.11 & 15.18 & 0.02 & 1.06 &  1.52 & y & STV & --\\ 
VVVv136 & VVV J151216.89-590331.54 & 15:12:16.89 & -59:03:31.54  &  320.17950 & -0.98686  &  19.05 & 0.05 & 18.04 & 0.04 & 17.15 & 0.03 & 16.36 & 0.04 & 15.97 & 0.05 & 1.39 & -- & n & STV & --\\ 
VVVv137 & VVV J151252.81-591036.72 & 15:12:52.81 & -59:10:36.72  &  320.18465 & -1.12765  &  17.29 & 0.01 & 16.34 & 0.01 & 15.04 & 0.01 & 13.95 & 0.01 & 13.06 & 0.01 & 1.27 & -- & n & Rare & --\\ 
VVVv138 & VVV J151007.47-582209.73 & 15:10:07.47 & -58:22:09.73  &  320.29002 & -0.25102  &  17.81 & 0.02 & 16.83 & 0.01 & 15.92 & 0.01 & 15.03 & 0.01 & 14.60 & 0.01 & 1.22 & -- & n & EB &    1.67\\ 
VVVv139 & VVV J150932.71-581345.47 & 15:09:32.71 & -58:13:45.47  &  320.29513 & -0.09169  &  -- & -- & -- & -- & -- & -- & 18.17 & 0.19 & 16.06 & 0.05 & 2.22 & -0.03 & y & Eruptive & --\\ 
VVVv140 & VVV J151338.45-585243.48 & 15:13:38.45 & -58:52:43.48  &  320.42244 & -0.92288  &  -- & -- & -- & -- & -- & -- & 16.06 & 0.03 & 13.32 & 0.01 & 2.30 &  0.63 & y & Dipper & --\\ 
VVVv141 & VVV J151120.96-582222.07 & 15:11:20.96 & -58:22:22.07  &  320.42657 & -0.33559  &  18.01 & 0.02 & 17.19 & 0.02 & 17.28 & 0.03 & 15.54 & 0.02 & 14.09 & 0.01 & 1.01 & -0.48 & y & STV & --\\ 
VVVv142 & VVV J151430.54-585847.00 & 15:14:30.54 & -58:58:47.00  &  320.46581 & -1.06733  &  -- & -- & -- & -- & -- & -- & 17.99 & 0.16 & 16.23 & 0.06 & 1.24 & -- & n & LPV & 1470\\ 
VVVv143 & VVV J151523.39-585404.60 & 15:15:23.39 & -58:54:04.60  &  320.60367 & -1.05966  &  20.83 & 0.25 & 19.81 & 0.19 & 18.15 & 0.08 & 15.62 & 0.02 & 12.63 & 0.01 & 1.98 & -- & n & LPV &  744\\ 
VVVv144 & VVV J151636.38-580912.14 & 15:16:36.38 & -58:09:12.14  &  321.13146 & -0.50643  &  -- & -- & 18.88 & 0.09 & 17.80 & 0.07 & 16.62 & 0.06 & 16.00 & 0.07 & 1.19 & -- & n & STV & --\\ 
VVVv145 & VVV J151656.42-580326.30 & 15:16:56.42 & -58:03:26.30  &  321.21961 & -0.44808  &  -- & -- & -- & -- & -- & -- & 16.94 & 0.08 & 14.59 & 0.02 & 1.04 &  1.23 & y & Eruptive & --\\ 
VVVv146 & VVV J152110.72-582125.91 & 15:21:10.72 & -58:21:25.91  &  321.53117 & -0.99990  &  18.06 & 0.02 & 17.44 & 0.03 & 16.93 & 0.03 & 16.39 & 0.05 & 15.87 & 0.06 & 1.12 & -- & n & STV & --\\ 
VVVv147 & VVV J151837.80-574504.85 & 15:18:37.80 & -57:45:04.85  &  321.57219 & -0.30779  &  -- & -- & -- & -- & -- & -- & 18.65 & 0.40 & 15.90 & 0.06 & 1.95 & -- & n & Rare & --\\ 
VVVv148 & VVV J151906.61-573927.84 & 15:19:06.61 & -57:39:27.84  &  321.67639 & -0.26286  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.23 & 0.08 & 1.70 & -- & n & STV & --\\ 
VVVv149 & VVV J152100.25-575153.34 & 15:21:00.25 & -57:51:53.34  &  321.77808 & -0.57327  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.53 & 0.04 & 2.03 &  1.69 & y & Eruptive & --\\ 
VVVv150 & VVV J151958.89-571807.48 & 15:19:58.89 & -57:18:07.48  &  321.96587 & -0.02536  &  -- & -- & -- & -- & 18.52 & 0.13 & 16.44 & 0.05 & 15.13 & 0.03 & 1.14 & -0.58 & y & STV &    5.21\\ 
VVVv151 & VVV J152447.81-580940.66 & 15:24:47.81 & -58:09:40.66  &  322.03681 & -1.09599  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.19 & 0.07 & 1.07 &  1.77 & y & STV &   69.07\\ 
VVVv152 & VVV J152040.85-571000.26 & 15:20:40.85 & -57:10:00.26  &  322.11848 &  0.03774  &  15.65 & 0.01 & 14.44 & 0.01 & 13.46 & 0.01 & 12.50 & 0.01 & 11.82 & 0.01 & 2.21 & -- & n & Known &   16.55\\ 
VVVv153 & VVV J152128.41-571847.88 & 15:21:28.41 & -57:18:47.88  &  322.12944 & -0.14352  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.70 & 0.13 & 1.27 &  0.30 & y & STV &   21\\ 
VVVv154 & VVV J152405.24-574954.21 & 15:24:05.24 & -57:49:54.21  &  322.13999 & -0.76917  &  18.33 & 0.03 & 17.19 & 0.02 & 16.27 & 0.02 & 16.07 & 0.04 & 14.94 & 0.03 & 1.08 & -- & n & EB &    2.23\\ 
VVVv155 & VVV J152308.09-571712.94 & 15:23:08.09 & -57:17:12.94  &  322.33200 & -0.24357  &  -- & -- & -- & -- & -- & -- & 17.10 & 0.10 & 14.99 & 0.03 & 2.13 & -- & n & LPV &  252\\ 
VVVv156 & VVV J152511.24-571946.17 & 15:25:11.24 & -57:19:46.17  &  322.54002 & -0.43158  &  18.96 & 0.05 & 17.81 & 0.03 & 16.69 & 0.02 & 15.61 & 0.02 & 14.99 & 0.02 & 1.30 & -- & n & Rare & --\\ 
VVVv157 & VVV J152548.43-565949.91 & 15:25:48.43 & -56:59:49.91  &  322.79413 & -0.20156  &  -- & -- & 19.32 & 0.12 & 17.70 & 0.05 & 16.32 & 0.04 & 15.37 & 0.03 & 1.05 & -- & n & STV & --\\ 
VVVv158 & VVV J152542.31-564529.64 & 15:25:42.31 & -56:45:29.64  &  322.91517 &  0.00496  &  -- & -- & 19.12 & 0.10 & 16.70 & 0.02 & 15.28 & 0.01 & 14.52 & 0.01 & 1.15 & -- & n & EB &    5.28\\ 
VVVv159 & VVV J152729.60-565854.70 & 15:27:29.60 & -56:58:54.70  &  322.99331 & -0.31691  &  -- & -- & -- & -- & 18.82 & 0.14 & 17.09 & 0.08 & 16.04 & 0.06 & 1.02 & -- & n & STV & --\\ 
VVVv160 & VVV J152734.81-565811.76 & 15:27:34.81 & -56:58:11.76  &  323.00980 & -0.31367  &  16.66 & 0.01 & 15.19 & 0.01 & 13.74 & 0.01 & 12.91 & 0.01 & 12.32 & 0.01 & 1.09 & -- & n & EB &    4.14\\ 
VVVv161 & VVV J152939.43-571119.22 & 15:29:39.43 & -57:11:19.22  &  323.11960 & -0.65341  &  -- & -- & -- & -- & -- & -- & 18.35 & 0.24 & 16.64 & 0.10 & 1.42 &  0.90 & y & Eruptive & --\\ 
VVVv162 & VVV J152917.51-565411.95 & 15:29:17.51 & -56:54:11.95  &  323.24023 & -0.39007  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.01 & 0.01 & 1.69 &  0.31 & y & LPV-Mira &     479\\ 
VVVv163 & VVV J152934.08-565225.52 & 15:29:34.08 & -56:52:25.52  &  323.28806 & -0.38705  &  -- & -- & -- & -- & 18.71 & 0.13 & 16.17 & 0.03 & 14.74 & 0.02 & 1.79 &  0.34 & y & Fader & --\\ 
VVVv164 & VVV J152921.67-563902.13 & 15:29:21.67 & -56:39:02.13  &  323.39104 & -0.18706  &  19.50 & 0.09 & 18.25 & 0.05 & 17.19 & 0.03 & 16.02 & 0.03 & 15.55 & 0.04 & 1.06 & -- & n & STV & --\\ 
VVVv165 & VVV J152941.48-564020.33 & 15:29:41.48 & -56:40:20.33  &  323.41614 & -0.23066  &  -- & -- & -- & -- & 17.99 & 0.07 & 15.56 & 0.02 & 13.78 & 0.01 & 1.08 &  1.53 & y & Eruptive & --\\ 
VVVv166 & VVV J152940.33-563823.01 & 15:29:40.33 & -56:38:23.01  &  323.43245 & -0.20232  &  -- & -- & -- & -- & 18.87 & 0.15 & 17.00 & 0.07 & 16.10 & 0.06 & 1.12 & -- & n & EB &    2.09\\ 
VVVv167 & VVV J153021.60-563844.55 & 15:30:21.60 & -56:38:44.55  &  323.50687 & -0.26093  &  20.18 & 0.16 & 18.26 & 0.05 & 15.70 & 0.01 & 13.34 & 0.01 & 11.84 & 0.01 & 1.33 &  0.46 & y & Eruptive & --\\ 
VVVv168 & VVV J153200.86-563842.58 & 15:32:00.86 & -56:38:42.58  &  323.69382 & -0.39040  &  -- & -- & -- & -- & -- & -- & 16.45 & 0.04 & 14.27 & 0.01 & 1.96 & -0.57 & y & STV &    4.23\\ 
VVVv169 & VVV J153157.36-563609.37 & 15:31:57.36 & -56:36:09.37  &  323.71166 & -0.35094  &  -- & -- & -- & -- & -- & -- & 15.32 & 0.02 & 12.44 & 0.01 & 1.53 &  0.33 & y & STV & --\\ 
VVVv170 & VVV J153647.49-565210.20 & 15:36:47.49 & -56:52:10.20  &  324.09644 & -0.95330  &  -- & -- & -- & -- & -- & -- & 17.67 & 0.17 & 15.17 & 0.03 & 1.56 &  1.22 & y & LPV-YSO &  432\\ 
VVVv171 & VVV J153706.12-563233.54 & 15:37:06.12 & -56:32:33.54  &  324.32323 & -0.71408  &  -- & -- & 19.42 & 0.15 & 17.33 & 0.05 & 16.24 & 0.04 & 15.61 & 0.05 & 1.30 & -- & n & EB &    1.98\\ 
VVVv172 & VVV J153640.80-555258.91 & 15:36:40.80 & -55:52:58.91  &  324.66374 & -0.14610  &  20.61 & 0.23 & 18.66 & 0.07 & 18.03 & 0.09 & 16.60 & 0.06 & 15.86 & 0.06 & 1.04 & -- & n & EB &    2.06\\ 
VVVv173 & VVV J153746.87-560415.21 & 15:37:46.87 & -56:04:15.21  &  324.67753 & -0.38864  &  -- & -- & -- & -- & 18.23 & 0.10 & 17.26 & 0.11 & 16.10 & 0.07 & 1.11 & -- & n & STV & --\\ 
VVVv174 & VVV J153815.79-553951.62 & 15:38:15.79 & -55:39:51.62  &  324.97249 & -0.10080  &  -- & -- & -- & -- & 19.19 & 0.26 & 17.11 & 0.10 & 16.03 & 0.07 & 1.22 & -- & n & STV & --\\ 
VVVv175 & VVV J153939.81-555046.92 & 15:39:39.81 & -55:50:46.92  &  325.02281 & -0.36427  &  -- & -- & -- & -- & 19.40 & 0.31 & 17.16 & 0.10 & 15.73 & 0.05 & 1.55 & -0.40 & y & STV &   49\\ 
VVVv176 & VVV J153837.25-552821.44 & 15:38:37.25 & -55:28:21.44  &  325.12683 &  0.02366  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.56 & 0.02 & 1.22 &  2.97 & y & Eruptive & --\\ 
VVVv177 & VVV J154007.59-553015.85 & 15:40:07.59 & -55:30:15.85  &  325.27927 & -0.12884  &  -- & -- & 19.58 & 0.17 & 18.22 & 0.11 & 17.22 & 0.11 & 16.75 & 0.13 & 1.47 & -- & n & STV & --\\ 
VVVv178 & VVV J154249.38-560011.63 & 15:42:49.38 & -56:00:11.63  &  325.28237 & -0.75552  &  19.84 & 0.11 & 18.92 & 0.10 & 17.76 & 0.07 & 16.91 & 0.08 & 16.43 & 0.10 & 1.21 & -- & n & EB &    1.81\\ 
VVVv179 & VVV J154502.34-555807.95 & 15:45:02.34 & -55:58:07.95  &  325.54925 & -0.91681  &  -- & -- & -- & -- & 18.45 & 0.11 & 16.58 & 0.05 & 15.45 & 0.04 & 1.56 & -0.51 & y & Dipper & --\\ 
VVVv180 & VVV J154252.38-552311.07 & 15:42:52.38 & -55:23:11.07  &  325.66138 & -0.26881  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.18 & 0.01 & 1.74 & -- & n & LPV &  550\\ 
VVVv181 & VVV J154639.17-555028.27 & 15:46:39.17 & -55:50:28.27  &  325.80621 & -0.95485  &  20.42 & 0.17 & 19.40 & 0.14 & 17.81 & 0.06 & 15.02 & 0.01 & 12.72 & 0.01 & 3.54 &  0.72 & y & Eruptive & --\\ 
VVVv182 & VVV J154309.19-550153.01 & 15:43:09.19 & -55:01:53.01  &  325.90823 & -0.01055  &  -- & -- & -- & -- & 19.08 & 0.19 & 16.98 & 0.08 & 15.16 & 0.03 & 1.56 &  0.47 & y & STV &   75.95\\ 
VVVv183 & VVV J154307.07-550119.87 & 15:43:07.07 & -55:01:19.87  &  325.90979 & -0.00017  &  -- & -- & -- & -- & -- & -- & 16.80 & 0.07 & 14.51 & 0.02 & 1.42 &  0.76 & y & Dipper & --\\ 
VVVv184 & VVV J154513.00-552251.04 & 15:45:13.00 & -55:22:51.04  &  325.92885 & -0.46700  &  -- & -- & 19.84 & 0.23 & 17.35 & 0.04 & 15.58 & 0.02 & 14.54 & 0.02 & 1.07 & -- & n & EB &    3.36\\ 
VVVv185 & VVV J154605.44-551957.68 & 15:46:05.44 & -55:19:57.68  &  326.05649 & -0.50513  &  -- & -- & -- & -- & 19.42 & 0.26 & 17.33 & 0.11 & 15.46 & 0.04 & 1.50 &  0.80 & y & STV &   75.49\\ 
VVVv186 & VVV J154758.12-552938.44 & 15:47:58.12 & -55:29:38.44  &  326.16666 & -0.79655  &  14.57 & 0.01 & 13.99 & 0.01 & 13.43 & 0.01 & 12.91 & 0.01 & 12.55 & 0.01 & 1.26 & -- & n & EB &    1.12\\ 
VVVv187 & VVV J154617.80-550439.61 & 15:46:17.80 & -55:04:39.61  &  326.23646 & -0.32207  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.88 & 0.01 & 1.77 & -- & n & LPV &  907\\ 
VVVv188 & VVV J154635.47-545846.03 & 15:46:35.47 & -54:58:46.03  &  326.33016 & -0.27062  &  -- & -- & -- & -- & -- & -- & 14.19 & 0.01 & 11.68 & 0.01 & 1.43 &  0.11 & y & LPV-Mira &     591\\ 
VVVv189 & VVV J154905.50-552236.60 & 15:49:05.50 & -55:22:36.60  &  326.36429 & -0.80370  &  19.67 & 0.08 & 18.92 & 0.10 & 18.80 & 0.15 & 17.60 & 0.14 & 16.65 & 0.11 & 1.49 & -- & n & LPV & --\\ 
VVVv190 & VVV J154703.56-544310.15 & 15:47:03.56 & -54:43:10.15  &  326.54350 & -0.10750  &  -- & -- & -- & -- & 18.83 & 0.15 & 15.60 & 0.02 & 13.49 & 0.01 & 1.47 &  1.25 & y & LPV-YSO &  125\\ 
VVVv191 & VVV J154707.98-544302.68 & 15:47:07.98 & -54:43:02.68  &  326.55314 & -0.11242  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.63 & 0.04 & 1.08 &  2.57 & y & Eruptive & --\\ 
VVVv192 & VVV J155121.51-545723.34 & 15:51:21.51 & -54:57:23.34  &  326.87990 & -0.67856  &  -- & -- & -- & -- & -- & -- & 18.10 & 0.17 & 14.45 & 0.01 & 1.18 &  0.64 & y & STV & --\\ 
VVVv193 & VVV J154914.34-543423.66 & 15:49:14.34 & -54:34:23.66  &  326.88153 & -0.18832  &  -- & -- & -- & -- & -- & -- & 16.59 & 0.04 & 13.90 & 0.01 & 1.25 &  0.86 & y & Eruptive & --\\ 
VVVv194 & VVV J154957.50-543838.27 & 15:49:57.50 & -54:38:38.27  &  326.91875 & -0.30860  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.54 & 0.04 & 1.16 &  0.98 & y & STV & --\\ 
VVVv195 & VVV J155314.61-551333.40 & 15:53:14.61 & -55:13:33.40  &  326.91871 & -1.05781  &  19.67 & 0.11 & 18.83 & 0.09 & 18.55 & 0.10 & 16.97 & 0.06 & 15.91 & 0.05 & 2.10 & -0.33 & y & Fader & --\\ 
VVVv196 & VVV J154932.40-542534.67 & 15:49:32.40 & -54:25:34.67  &  327.00734 & -0.10072  &  -- & -- & -- & -- & -- & -- & 18.14 & 0.18 & 16.10 & 0.06 & 1.14 &  2.07 & y & STV & --\\ 
VVVv197 & VVV J155122.71-542010.52 & 15:51:22.71 & -54:20:10.52  &  327.27238 & -0.19829  &  -- & -- & -- & -- & -- & -- & 16.78 & 0.05 & 12.50 & 0.01 & 1.37 &  0.56 & y & LPV-Mira &     --\\ 
VVVv198 & VVV J155307.15-543639.89 & 15:53:07.15 & -54:36:39.89  &  327.29485 & -0.57106  &  20.53 & 0.23 & 19.49 & 0.16 & 19.11 & 0.16 & 17.72 & 0.12 & 14.75 & 0.02 & 1.82 &  2.06 & y & Fader & --\\ 
VVVv199 & VVV J155256.17-542852.83 & 15:52:56.17 & -54:28:52.83  &  327.35655 & -0.45388  &  -- & -- & -- & -- & 19.24 & 0.18 & 16.80 & 0.05 & 15.28 & 0.03 & 1.08 &  0.72 & y & Eruptive & --\\ 
VVVv200 & VVV J155302.80-542708.40 & 15:53:02.80 & -54:27:08.40  &  327.38735 & -0.44161  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.68 & 0.01 & 1.63 &  1.00 & y & LPV-Mira &     707\\ 
VVVv201 & VVV J155211.02-541051.16 & 15:52:11.02 & -54:10:51.16  &  327.46158 & -0.15176  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.62 & 0.02 & 2.54 & -- & n & LPV &  853\\ 
VVVv202 & VVV J155426.41-540829.40 & 15:54:26.41 & -54:08:29.40  &  327.74188 & -0.33087  &  -- & -- & -- & -- & 17.38 & 0.03 & 13.28 & 0.01 & 11.66 & 0.01 & 1.61 &  1.16 & y & LPV-YSO & --\\ 
VVVv203 & VVV J155643.05-542945.28 & 15:56:43.05 & -54:29:45.28  &  327.76983 & -0.81574  &  -- & -- & 18.26 & 0.05 & 16.65 & 0.02 & 15.19 & 0.01 & 14.39 & 0.01 & 1.09 & -- & n & EB &    4.84\\ 
VVVv204 & VVV J155450.66-540315.87 & 15:54:50.66 & -54:03:15.87  &  327.84307 & -0.30161  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.17 & 0.01 & 2.61 &  2.39 & y & LPV-Mira &     851\\ 
VVVv205 & VVV J155628.83-541406.86 & 15:56:28.83 & -54:14:06.86  &  327.91112 & -0.59397  &  19.69 & 0.11 & 18.78 & 0.09 & 16.31 & 0.01 & 14.97 & 0.01 & 13.79 & 0.01 & 1.78 & -0.98 & y & STV & --\\ 
VVVv206 & VVV J155608.75-535525.81 & 15:56:08.75 & -53:55:25.81  &  328.07362 & -0.32383  &  -- & -- & -- & -- & -- & -- & 16.24 & 0.03 & 11.62 & 0.01 & 1.30 & -0.25 & y & LPV-Mira &     541\\ 
VVVv207 & VVV J155544.14-533732.94 & 15:55:44.14 & -53:37:32.94  &  328.21834 & -0.05636  &  -- & -- & -- & -- & -- & -- & 16.12 & 0.03 & 12.28 & 0.01 & 2.02 &  0.18 & y & LPV-Mira &     566\\ 
VVVv208 & VVV J155641.55-534553.75 & 15:56:41.55 & -53:45:53.75  &  328.23755 & -0.25395  &  -- & -- & 19.61 & 0.18 & -- & -- & 16.79 & 0.05 & 12.52 & 0.01 & 1.54 &  0.20 & y & LPV-Mira &     590\\ 
VVVv209 & VVV J155758.41-535807.08 & 15:57:58.41 & -53:58:07.08  &  328.25034 & -0.53142  &  -- & -- & -- & -- & 19.17 & 0.17 & 16.68 & 0.05 & 15.34 & 0.03 & 1.31 & -- & y & LPV-YSO & --\\ 
VVVv210 & VVV J155819.39-540133.97 & 15:58:19.39 & -54:01:33.97  &  328.25230 & -0.60849  &  -- & -- & -- & -- & -- & -- & 15.47 & 0.02 & 11.67 & 0.01 & 1.45 & -0.37 & y & LPV-Mira &     456\\ 
VVVv211 & VVV J155807.52-535714.66 & 15:58:07.52 & -53:57:14.66  &  328.27680 & -0.53478  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.51 & 0.04 & 1.40 &  3.43 & y & Fader & --\\ 
VVVv212 & VVV J155558.91-533219.30 & 15:55:58.91 & -53:32:19.30  &  328.30224 & -0.01294  &  -- & -- & 19.38 & 0.15 & 16.56 & 0.02 & 14.07 & 0.01 & 12.36 & 0.01 & 3.11 &  0.58 & y & Fader & --\\ 
VVVv213 & VVV J155617.48-532950.20 & 15:56:17.48 & -53:29:50.20  &  328.36411 & -0.01074  &  -- & -- & -- & -- & 17.79 & 0.07 & 14.54 & 0.01 & 12.65 & 0.01 & 1.99 & -2.82 & y & Eruptive & --\\ 
VVVv214 & VVV J155741.02-534347.63 & 15:57:41.02 & -53:43:47.63  &  328.37212 & -0.32167  &  -- & -- & -- & -- & -- & -- & 16.26 & 0.05 & 14.06 & 0.01 & 1.02 &  0.45 & y & STV & --\\ 
VVVv215 & VVV J155916.48-540006.12 & 15:59:16.48 & -54:00:06.12  &  328.37445 & -0.68067  &  -- & -- & -- & -- & 19.15 & 0.23 & 14.52 & 0.01 & 11.65 & 0.01 & 2.36 & -- & n & LPV &  469\\ 
VVVv216 & VVV J155844.58-535337.80 & 15:58:44.58 & -53:53:37.80  &  328.38508 & -0.54785  &  -- & -- & -- & -- & 18.88 & 0.18 & 16.95 & 0.09 & 15.60 & 0.05 & 1.73 & -0.61 & y & Eruptive & --\\ 
VVVv217 & VVV J155902.40-534116.97 & 15:59:02.40 & -53:41:16.97  &  328.55209 & -0.41986  &  17.70 & 0.02 & 16.69 & 0.01 & 15.30 & 0.01 & 14.04 & 0.01 & 12.99 & 0.01 & 3.03 & -0.52 & y & Fader & --\\ 
VVVv218 & VVV J155807.87-532943.96 & 15:58:07.87 & -53:29:43.96  &  328.57433 & -0.18588  &  -- & -- & 19.25 & 0.14 & 17.54 & 0.06 & 15.48 & 0.02 & 12.12 & 0.01 & 1.55 & -- & n & LPV & --\\ 
VVVv219 & VVV J155938.19-533959.95 & 15:59:38.19 & -53:39:59.95  &  328.63309 & -0.46109  &  -- & -- & -- & -- & -- & -- & 16.95 & 0.08 & 14.50 & 0.02 & 1.49 & -0.28 & y & Dipper & --\\ 
VVVv220 & VVV J155954.74-534027.71 & 15:59:54.74 & -53:40:27.71  &  328.65906 & -0.49357  &  -- & -- & -- & -- & -- & -- & 17.79 & 0.18 & 15.46 & 0.04 & 1.30 &  0.07 & y & STV & --\\ 
VVVv221 & VVV J160046.60-534036.32 & 16:00:46.60 & -53:40:36.32  &  328.75440 & -0.57900  &  -- & -- & -- & -- & -- & -- & 15.93 & 0.03 & 12.29 & 0.01 & 2.22 & -- & n & LPV & --\\ 
VVVv222 & VVV J160448.76-535412.84 & 16:04:48.76 & -53:54:12.84  &  329.05271 & -1.14271  &  -- & -- & -- & -- & 18.39 & 0.11 & 14.95 & 0.01 & 12.21 & 0.01 & 1.78 & -- & n & LPV &  593\\ 
VVVv223 & VVV J160202.72-532218.87 & 16:02:02.72 & -53:22:18.87  &  329.09671 & -0.47265  &  -- & -- & -- & -- & 17.53 & 0.05 & 13.46 & 0.01 & 11.69 & 0.01 & 1.15 & -- & n & LPV &  393\\ 
VVVv224 & VVV J160347.48-533418.99 & 16:03:47.48 & -53:34:18.99  &  329.15985 & -0.79441  &  -- & -- & -- & -- & -- & -- & 16.64 & 0.06 & 13.31 & 0.01 & 2.46 & -- & n & LPV &  486.00\\ 
VVVv225 & VVV J160528.47-534420.45 & 16:05:28.47 & -53:44:20.45  &  329.23518 & -1.08499  &  17.16 & 0.01 & 16.09 & 0.01 & 14.89 & 0.01 & 13.99 & 0.01 & 13.31 & 0.01 & 1.14 & -- & n & LPV & --\\ 
VVVv226 & VVV J160206.29-530850.39 & 16:02:06.29 & -53:08:50.39  &  329.25116 & -0.30937  &  -- & -- & -- & -- & -- & -- & 16.82 & 0.08 & 14.18 & 0.01 & 1.82 &  0.73 & y & STV & --\\ 
VVVv227 & VVV J160133.14-525521.83 & 16:01:33.14 & -52:55:21.83  &  329.33616 & -0.08550  &  18.05 & 0.02 & 17.13 & 0.02 & 17.38 & 0.05 & 16.44 & 0.06 & 15.68 & 0.05 & 1.23 & -- & n & EB &    1.53\\ 
VVVv228 & VVV J160335.44-531414.20 & 16:03:35.44 & -53:14:14.20  &  329.35903 & -0.52381  &  -- & -- & -- & -- & -- & -- & 16.82 & 0.08 & 13.76 & 0.01 & 1.20 &  0.62 & y & LPV-YSO &  300\\ 
VVVv229 & VVV J160424.48-530114.01 & 16:04:24.48 & -53:01:14.01  &  329.59450 & -0.44282  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.01 & 0.01 & 3.70 & -- & y & LPV-Mira & 978\\ 
VVVv230 & VVV J161006.42-525119.46 & 16:10:06.42 & -52:51:19.46  &  330.34185 & -0.89679  &  -- & -- & -- & -- & 17.43 & 0.05 & 15.94 & 0.03 & 14.93 & 0.03 & 1.30 & -- & n & EB &    5.61\\ 
VVVv231 & VVV J160825.89-521333.77 & 16:08:25.89 & -52:13:33.77  &  330.57989 & -0.26091  &  -- & -- & -- & -- & -- & -- & 15.52 & 0.02 & 12.81 & 0.01 & 2.05 & -0.21 & y & LPV-Mira &     301\\ 
VVVv232 & VVV J161004.42-521301.46 & 16:10:04.42 & -52:13:01.46  &  330.77123 & -0.42439  &  -- & -- & -- & -- & -- & -- & 16.75 & 0.07 & 14.81 & 0.02 & 2.49 &  1.21 & y & Eruptive & --\\ 
VVVv233 & VVV J161240.47-523302.72 & 16:12:40.47 & -52:33:02.72  &  330.83416 & -0.93907  &  -- & -- & -- & -- & 19.04 & 0.23 & 17.09 & 0.10 & 15.76 & 0.06 & 1.18 & -- & n & LPV &  225\\ 
VVVv234 & VVV J161146.65-521915.53 & 16:11:46.65 & -52:19:15.53  &  330.89153 & -0.67793  &  18.15 & 0.03 & 17.73 & 0.04 & 17.15 & 0.04 & 15.68 & 0.03 & 11.95 & 0.01 & 1.20 & -- & n & LPV & --\\ 
VVVv235 & VVV J160935.53-515414.08 & 16:09:35.53 & -51:54:14.08  &  330.92907 & -0.14398  &  -- & -- & -- & -- & -- & -- & 17.95 & 0.22 & 11.70 & 0.01 & 1.26 &  1.15 & y & LPV-Mira &     769\\ 
VVVv236 & VVV J160937.74-514027.52 & 16:09:37.74 & -51:40:27.52  &  331.08873 &  0.02112  &  19.43 & 0.08 & 17.88 & 0.04 & 16.45 & 0.02 & 15.36 & 0.02 & 14.58 & 0.02 & 1.04 & -1.80 & y & STV & --\\ 
VVVv237 & VVV J161048.22-514245.01 & 16:10:48.22 & -51:42:45.01  &  331.19651 & -0.13049  &  -- & -- & 19.46 & 0.21 & 18.44 & 0.15 & 16.25 & 0.05 & 13.83 & 0.01 & 1.85 &  1.10 & y & Eruptive & --\\ 
VVVv238 & VVV J161210.99-515417.23 & 16:12:10.99 & -51:54:17.23  &  331.22135 & -0.41654  &  -- & -- & -- & -- & 19.20 & 0.31 & 16.71 & 0.07 & 14.95 & 0.03 & 2.11 &  0.32 & y & Eruptive & --\\ 
VVVv239 & VVV J161153.85-513059.51 & 16:11:53.85 & -51:30:59.51  &  331.45432 & -0.10280  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.71 & 0.06 & 1.27 &  1.42 & y & Dipper & --\\ 
VVVv240 & VVV J161303.44-514151.91 & 16:13:03.44 & -51:41:51.91  &  331.46161 & -0.35819  &  -- & -- & -- & -- & -- & -- & 16.35 & 0.05 & 12.10 & 0.01 & 1.17 &  0.74 & y & LPV-Mira &     800\\ 
VVVv241 & VVV J161706.22-511730.81 & 16:17:06.22 & -51:17:30.81  &  332.19736 & -0.49979  &  18.35 & 0.04 & 16.72 & 0.02 & 15.33 & 0.01 & 14.19 & 0.01 & 13.51 & 0.01 & 1.24 & -2.11 & y & EB &   55\\ 
VVVv242 & VVV J161703.71-510640.99 & 16:17:03.71 & -51:06:40.99  &  332.31823 & -0.36556  &  -- & -- & -- & -- & -- & -- & 15.26 & 0.02 & 12.06 & 0.01 & 2.45 & -0.54 & y & Dipper & --\\ 
VVVv243 & VVV J161802.02-511439.85 & 16:18:02.02 & -51:14:39.85  &  332.33479 & -0.56710  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.64 & 0.05 & 2.26 &  2.33 & y & Fader & --\\ 
VVVv244 & VVV J162001.99-512602.11 & 16:20:01.99 & -51:26:02.11  &  332.42494 & -0.92108  &  -- & -- & -- & -- & 17.62 & 0.07 & 14.99 & 0.01 & 13.05 & 0.01 & 2.08 &  0.79 & y & LPV-YSO &  500\\ 
VVVv245 & VVV J161920.93-511107.06 & 16:19:20.93 & -51:11:07.06  &  332.52333 & -0.66895  &  -- & -- & -- & -- & -- & -- & 17.48 & 0.14 & 15.61 & 0.05 & 1.08 & -- & n & STV & --\\ 
VVVv246 & VVV J161841.84-505702.76 & 16:18:41.84 & -50:57:02.76  &  332.61452 & -0.42986  &  -- & -- & -- & -- & -- & -- & 17.76 & 0.18 & 16.27 & 0.10 & 1.23 & -- & n & LPV & 1800\\ 
VVVv247 & VVV J161713.24-503845.65 & 16:17:13.24 & -50:38:45.65  &  332.66002 & -0.04874  &  17.47 & 0.01 & 16.71 & 0.01 & 15.93 & 0.01 & 14.87 & 0.01 & 12.46 & 0.01 & 1.67 &  0.84 & y & LPV-Mira &     733\\ 
VVVv248 & VVV J162051.74-511336.09 & 16:20:51.74 & -51:13:36.09  &  332.66283 & -0.86504  &  -- & -- & -- & -- & 19.68 & 0.30 & 17.17 & 0.08 & 15.27 & 0.03 & 1.54 &  0.85 & y & STV & --\\ 
VVVv249 & VVV J161724.00-503658.01 & 16:17:24.00 & -50:36:58.01  &  332.70127 & -0.04709  &  -- & -- & 20.04 & 0.22 & 18.10 & 0.07 & 15.86 & 0.02 & 14.83 & 0.02 & 1.27 & -- & y & Eruptive & --\\ 
VVVv250 & VVV J161819.35-503227.95 & 16:18:19.35 & -50:32:27.95  &  332.85853 & -0.09549  &  -- & -- & -- & -- & -- & -- & 15.79 & 0.02 & 12.30 & 0.01 & 1.71 &  0.47 & y & LPV-Mira &     538\\ 
VVVv251 & VVV J162034.52-505106.31 & 16:20:34.52 & -50:51:06.31  &  332.89495 & -0.56713  &  -- & -- & -- & -- & -- & -- & 17.29 & 0.09 & 15.03 & 0.02 & 1.51 & -0.05 & y & LPV-YSO &  125\\ 
VVVv252 & VVV J161920.52-502317.47 & 16:19:20.52 & -50:23:17.47  &  333.08142 & -0.09980  &  -- & -- & -- & -- & -- & -- & -- & -- & 17.13 & 0.17 & 2.38 &  4.30 & y & LPV-YSO &  135.81\\ 
VVVv253 & VVV J162115.82-504027.98 & 16:21:15.82 & -50:40:27.98  &  333.09714 & -0.51808  &  -- & -- & -- & -- & 19.72 & 0.30 & 17.97 & 0.16 & 13.77 & 0.01 & 1.74 &  2.16 & y & LPV-Mira &     610\\ 
VVVv254 & VVV J161943.16-502401.84 & 16:19:43.16 & -50:24:01.84  &  333.11563 & -0.15078  &  -- & -- & -- & -- & 18.62 & 0.11 & 16.36 & 0.04 & 14.71 & 0.02 & 1.05 &  0.25 & y & LPV-YSO &  326\\ 
VVVv255 & VVV J162122.89-503514.65 & 16:21:22.89 & -50:35:14.65  &  333.17183 & -0.46962  &  -- & -- & -- & -- & -- & -- & 18.05 & 0.18 & 15.61 & 0.04 & 1.38 &  1.20 & y & STV &    7.53\\ 
VVVv256 & VVV J161935.14-501640.86 & 16:19:35.14 & -50:16:40.86  &  333.18641 & -0.04855  &  -- & -- & -- & -- & -- & -- & 18.57 & 0.29 & 15.16 & 0.03 & 1.12 &  0.37 & y & Dipper & --\\ 
VVVv257 & VVV J162101.87-502912.99 & 16:21:01.87 & -50:29:12.99  &  333.20324 & -0.35914  &  -- & -- & -- & -- & -- & -- & 17.76 & 0.13 & 15.42 & 0.04 & 1.66 &  1.72 & y & STV &   26\\ 
VVVv258 & VVV J162153.24-503407.34 & 16:21:53.24 & -50:34:07.34  &  333.24186 & -0.51312  &  -- & -- & -- & -- & -- & -- & 17.70 & 0.13 & 15.43 & 0.04 & 1.62 &  1.59 & y & STV &   77\\ 
VVVv259 & VVV J162141.05-502857.12 & 16:21:41.05 & -50:28:57.12  &  333.27994 & -0.42935  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.91 & 0.14 & 2.08 &  2.12 & y & Eruptive & --\\ 
VVVv260 & VVV J162105.71-501916.41 & 16:21:05.71 & -50:19:16.41  &  333.32734 & -0.24884  &  14.41 & 0.01 & 13.52 & 0.01 & 13.20 & 0.01 & 13.02 & 0.01 & 12.47 & 0.01 & 1.37 &  1.01 & y & Eruptive & --\\ 
VVVv261 & VVV J162136.83-502407.96 & 16:21:36.83 & -50:24:07.96  &  333.32877 & -0.36459  &  -- & -- & -- & -- & -- & -- & 17.38 & 0.09 & 14.27 & 0.01 & 1.61 &  2.19 & y & Fader & --\\ 
VVVv262 & VVV J162159.58-502620.59 & 16:21:59.58 & -50:26:20.59  &  333.34544 & -0.43335  &  19.02 & 0.05 & 18.23 & 0.04 & 17.30 & 0.03 & 16.32 & 0.04 & 15.67 & 0.05 & 1.03 & -- & y & Eruptive & --\\ 
VVVv263 & VVV J162144.17-502041.41 & 16:21:44.17 & -50:20:41.41  &  333.38312 & -0.33779  &  -- & -- & -- & -- & -- & -- & 16.81 & 0.06 & 13.24 & 0.01 & 2.24 &  1.21 & y & Eruptive & --\\ 
VVVv264 & VVV J162120.67-501547.33 & 16:21:20.67 & -50:15:47.33  &  333.39653 & -0.23577  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.07 & 0.03 & 2.54 &  1.31 & y & LPV-Mira &     686\\ 
VVVv265 & VVV J162047.39-500359.42 & 16:20:47.39 & -50:03:59.42  &  333.47223 & -0.03372  &  -- & -- & -- & -- & 17.09 & 0.03 & 14.72 & 0.01 & 13.05 & 0.01 & 1.13 & -0.02 & y & Eruptive & --\\ 
VVVv266 & VVV J162052.46-500415.80 & 16:20:52.46 & -50:04:15.80  &  333.47864 & -0.04650  &  -- & -- & 20.13 & 0.25 & 18.13 & 0.07 & 16.15 & 0.03 & 15.08 & 0.03 & 1.13 & -0.88 & y & STV &   67\\ 
VVVv267 & VVV J162217.53-501402.98 & 16:22:17.53 & -50:14:02.98  &  333.52419 & -0.32240  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.77 & 0.02 & 1.94 &  2.41 & y & LPV-Mira &     622\\ 
VVVv268 & VVV J162255.11-495757.37 & 16:22:55.11 & -49:57:57.37  &  333.78515 & -0.20438  &  -- & -- & -- & -- & -- & -- & 17.99 & 0.17 & 15.38 & 0.04 & 1.29 & -0.11 & y & STV & --\\ 
VVVv269 & VVV J162330.97-495006.51 & 16:23:30.97 & -49:50:06.51  &  333.94581 & -0.18068  &  -- & -- & -- & -- & -- & -- & 16.89 & 0.06 & 12.92 & 0.01 & 2.00 & -0.10 & y & Dipper & --\\ 
VVVv270 & VVV J162327.14-494443.96 & 16:23:27.14 & -49:44:43.96  &  334.00225 & -0.11033  &  -- & -- & -- & -- & -- & -- & 18.34 & 0.23 & 16.14 & 0.07 & 3.81 &  1.76 & y & Eruptive & --\\ 
VVVv271 & VVV J162733.92-495537.61 & 16:27:33.92 & -49:55:37.61  &  334.33558 & -0.71174  &  -- & -- & -- & -- & 18.25 & 0.08 & 16.58 & 0.05 & 15.47 & 0.04 & 1.06 & -- & n & STV & --\\ 
VVVv272 & VVV J162841.05-495311.78 & 16:28:41.05 & -49:53:11.78  &  334.48953 & -0.81370  &  18.97 & 0.05 & 18.14 & 0.04 & 16.85 & 0.02 & 15.78 & 0.02 & 15.08 & 0.03 & 1.22 & -1.36 & y & STV &    7\\ 
VVVv273 & VVV J163010.37-495319.51 & 16:30:10.37 & -49:53:19.51  &  334.65324 & -0.98893  &  17.95 & 0.02 & 17.07 & 0.02 & 15.63 & 0.01 & 14.35 & 0.01 & 13.37 & 0.01 & 1.00 & -0.65 & y & STV & --\\ 
VVVv274 & VVV J162618.97-491433.07 & 16:26:18.97 & -49:14:33.07  &  334.68700 & -0.09031  &  -- & -- & -- & -- & -- & -- & 17.05 & 0.08 & 13.38 & 0.01 & 1.07 &  0.99 & y & LPV-Mira &     405\\ 
VVVv275 & VVV J162951.29-493754.93 & 16:29:51.29 & -49:37:54.93  &  334.80437 & -0.77501  &  20.31 & 0.16 & 18.71 & 0.07 & 17.26 & 0.03 & 16.14 & 0.03 & 15.47 & 0.04 & 1.00 & -- & n & STV & --\\ 
VVVv276 & VVV J162917.42-492231.45 & 16:29:17.42 & -49:22:31.45  &  334.92721 & -0.53187  &  -- & -- & -- & -- & -- & -- & 17.97 & 0.17 & 13.81 & 0.01 & 1.25 & -- & n & LPV &  519\\ 
VVVv277 & VVV J162708.30-490019.80 & 16:27:08.30 & -49:00:19.80  &  334.95085 & -0.02207  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.95 & 0.06 & 1.80 &  1.78 & y & Eruptive & --\\ 
VVVv278 & VVV J162856.75-491343.89 & 16:28:56.75 & -49:13:43.89  &  334.99454 & -0.39010  &  -- & -- & 19.73 & 0.17 & 17.67 & 0.05 & 16.02 & 0.03 & 15.06 & 0.03 & 1.00 & -2.08 & y & STV & --\\ 
VVVv279 & VVV J162939.57-492006.48 & 16:29:39.57 & -49:20:06.48  &  334.99782 & -0.54768  &  -- & -- & -- & -- & -- & -- & 17.97 & 0.17 & 15.40 & 0.04 & 1.92 &  1.00 & y & STV & --\\ 
VVVv280 & VVV J162952.41-491102.80 & 16:29:52.41 & -49:11:02.80  &  335.13140 & -0.46904  &  -- & -- & -- & -- & 19.11 & 0.18 & 16.24 & 0.04 & 14.42 & 0.02 & 2.30 &  0.93 & y & Dipper & --\\ 
VVVv281 & VVV J162749.92-485144.00 & 16:27:49.92 & -48:51:44.00  &  335.13307 & -0.00469  &  -- & -- & -- & -- & 17.08 & 0.03 & 15.61 & 0.02 & 14.52 & 0.02 & 1.23 & -0.23 & y & Eruptive & --\\ 
VVVv282 & VVV J162953.95-490948.69 & 16:29:53.95 & -49:09:48.69  &  335.14921 & -0.45791  &  -- & -- & -- & -- & 19.92 & 0.38 & 17.14 & 0.08 & 15.67 & 0.05 & 1.39 & -0.16 & y & Eruptive & --\\ 
VVVv283 & VVV J162904.28-485908.99 & 16:29:04.28 & -48:59:08.99  &  335.18456 & -0.23722  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.37 & 0.01 & 1.28 & -0.09 & y & LPV-Mira &     471\\ 
VVVv284 & VVV J162820.68-484917.24 & 16:28:20.68 & -48:49:17.24  &  335.22089 & -0.03732  &  -- & -- & -- & -- & -- & -- & 15.07 & 0.01 & 12.09 & 0.01 & 1.53 &  0.76 & y & LPV-Mira &     520\\ 
VVVv285 & VVV J162959.38-484955.29 & 16:29:59.38 & -48:49:55.29  &  335.40001 & -0.24062  &  -- & -- & 20.24 & 0.27 & 18.15 & 0.08 & 15.26 & 0.01 & 12.75 & 0.01 & 1.76 &  0.41 & y & Eruptive & --\\ 
VVVv286 & VVV J163051.43-484356.65 & 16:30:51.43 & -48:43:56.65  &  335.57057 & -0.27605  &  18.21 & 0.04 & 17.23 & 0.03 & 17.29 & 0.04 & 15.60 & 0.03 & 14.15 & 0.02 & 1.07 &  0.64 & y & Dipper & --\\ 
VVVv287 & VVV J163317.78-490138.74 & 16:33:17.78 & -49:01:38.74  &  335.62893 & -0.77046  &  -- & -- & -- & -- & 17.51 & 0.05 & 16.07 & 0.04 & 15.04 & 0.03 & 1.19 & -1.22 & y & STV &   53.93\\ 
VVVv288 & VVV J163058.02-482220.40 & 16:30:58.02 & -48:22:20.40  &  335.84512 & -0.04237  &  -- & -- & 19.02 & 0.14 & 17.18 & 0.04 & 16.00 & 0.04 & 15.20 & 0.04 & 1.21 & -- & y & EB & --\\ 
VVVv289 & VVV J163232.83-483609.97 & 16:32:32.83 & -48:36:09.97  &  335.85597 & -0.39099  &  -- & -- & -- & -- & 17.82 & 0.07 & 15.51 & 0.02 & 14.23 & 0.02 & 1.32 & -0.87 & y & LPV-Mira &     1500\\ 
VVVv290 & VVV J163231.47-480227.03 & 16:32:31.47 & -48:02:27.03  &  336.26444 & -0.00508  &  -- & -- & -- & -- & -- & -- & 15.39 & 0.02 & 12.56 & 0.01 & 1.77 &  1.10 & y & LPV-Mira &     520\\ 
VVVv291 & VVV J163441.08-482000.21 & 16:34:41.08 & -48:20:00.21  &  336.29434 & -0.46802  &  -- & -- & 18.49 & 0.08 & 16.28 & 0.02 & 13.56 & 0.01 & 12.04 & 0.01 & 1.19 & -- & n & LPV &  180\\ 
VVVv292 & VVV J163252.77-475717.93 & 16:32:52.77 & -47:57:17.93  &  336.36776 &  0.00997  &  -- & -- & -- & -- & 16.62 & 0.02 & 14.66 & 0.01 & 13.23 & 0.01 & 1.64 & -1.68 & y & STV &   47\\ 
VVVv293 & VVV J163455.76-481324.47 & 16:34:55.76 & -48:13:24.47  &  336.40284 & -0.42364  &  18.78 & 0.06 & 18.31 & 0.07 & 17.54 & 0.06 & 16.80 & 0.08 & 16.33 & 0.11 & 1.60 & -- & n & STV & --\\ 
VVVv294 & VVV J163257.43-475355.83 & 16:32:57.43 & -47:53:55.83  &  336.41772 &  0.03868  &  -- & -- & -- & -- & -- & -- & 17.13 & 0.11 & 15.22 & 0.04 & 1.60 &  0.49 & y & STV &   75\\ 
VVVv295 & VVV J163657.31-482731.22 & 16:36:57.31 & -48:27:31.22  &  336.45585 & -0.83088  &  -- & -- & -- & -- & 16.45 & 0.02 & 13.15 & 0.01 & 11.67 & 0.01 & 2.51 & -- & n & LPV & --\\ 
VVVv296 & VVV J163559.12-475138.62 & 16:35:59.12 & -47:51:38.62  &  336.78964 & -0.30906  &  -- & -- & -- & -- & 17.80 & 0.08 & 16.18 & 0.04 & 15.25 & 0.04 & 1.10 & -- & y & EB &    5.7\\ 
VVVv297 & VVV J163510.88-473943.17 & 16:35:10.88 & -47:39:43.17  &  336.84518 & -0.07525  &  17.74 & 0.03 & 17.20 & 0.03 & 16.97 & 0.03 & 16.49 & 0.06 & 16.06 & 0.09 & 1.12 & -- & y & STV & --\\ 
VVVv298 & VVV J163506.52-473750.51 & 16:35:06.52 & -47:37:50.51  &  336.85998 & -0.04508  &  19.92 & 0.18 & 18.40 & 0.08 & 17.07 & 0.04 & 16.17 & 0.04 & 15.43 & 0.05 & 1.04 & -- & y & STV & --\\ 
VVVv299 & VVV J163549.32-474139.27 & 16:35:49.32 & -47:41:39.27  &  336.89416 & -0.17660  &  -- & -- & 19.65 & 0.25 & 17.36 & 0.05 & 16.07 & 0.04 & 15.29 & 0.05 & 1.06 & -- & y & STV &    2.13\\ 
VVVv300 & VVV J163520.86-473509.87 & 16:35:20.86 & -47:35:09.87  &  336.92010 & -0.04465  &  -- & -- & -- & -- & -- & -- & 16.79 & 0.08 & 12.72 & 0.01 & 1.54 &  0.27 & y & LPV-Mira &     433\\ 
VVVv301 & VVV J163815.13-474825.10 & 16:38:15.13 & -47:48:25.10  &  337.08476 & -0.55507  &  -- & -- & -- & -- & 16.50 & 0.02 & 13.82 & 0.01 & 11.90 & 0.01 & 1.79 &  0.77 & y & LPV-Mira &     621\\ 
VVVv302 & VVV J163716.53-473816.00 & 16:37:16.53 & -47:38:16.00  &  337.10049 & -0.31979  &  -- & -- & -- & -- & 18.75 & 0.18 & 16.58 & 0.07 & 15.37 & 0.05 & 1.61 &  1.07 & y & Fader & --\\ 
VVVv303 & VVV J163909.57-473235.02 & 16:39:09.57 & -47:32:35.02  &  337.38326 & -0.49277  &  -- & -- & -- & -- & -- & -- & 15.59 & 0.03 & 12.47 & 0.01 & 1.41 & -0.07 & y & LPV-Mira &    470\\ 
VVVv304 & VVV J164056.68-474302.70 & 16:40:56.68 & -47:43:02.70  &  337.45259 & -0.83342  &  -- & -- & 18.90 & 0.10 & 17.32 & 0.05 & 14.86 & 0.01 & 13.06 & 0.01 & 1.09 &  0.37 & y & STV & --\\ 
VVVv305 & VVV J163942.31-473033.43 & 16:39:42.31 & -47:30:33.43  &  337.46978 & -0.53905  &  -- & -- & -- & -- & -- & -- & 15.97 & 0.04 & 13.57 & 0.01 & 1.48 &  0.87 & y & STV &   65.42\\ 
VVVv306 & VVV J164057.54-471531.45 & 16:40:57.54 & -47:15:31.45  &  337.79806 & -0.53166  &  -- & -- & -- & -- & -- & -- & 17.51 & 0.17 & 15.52 & 0.06 & 1.21 &  0.42 & y & STV & --\\ 
VVVv307 & VVV J164113.16-471747.09 & 16:41:13.16 & -47:17:47.09  &  337.79902 & -0.58970  &  -- & -- & -- & -- & -- & -- & 16.28 & 0.05 & 16.26 & 0.11 & 1.12 &  0.06 & y & EB & --\\ 
VVVv308 & VVV J164220.97-471911.31 & 16:42:20.97 & -47:19:11.31  &  337.90787 & -0.74909  &  -- & -- & -- & -- & 16.95 & 0.03 & 14.45 & 0.01 & 12.36 & 0.01 & 1.62 & -- & n & LPV &  466\\ 
VVVv309 & VVV J164058.19-470631.93 & 16:40:58.19 & -47:06:31.93  &  337.91164 & -0.43387  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.14 & 13.53 & 0.01 & 2.30 &  1.63 & y & LPV-YSO &  191\\ 
VVVv310 & VVV J164118.44-470744.80 & 16:41:18.44 & -47:07:44.80  &  337.93443 & -0.49032  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.55 & 0.06 & 1.51 &  1.49 & y & STV & --\\ 
VVVv311 & VVV J164222.77-463204.23 & 16:42:22.77 & -46:32:04.23  &  338.50224 & -0.23581  &  -- & -- & -- & -- & 18.84 & 0.18 & 16.87 & 0.08 & 15.53 & 0.05 & 1.07 & -0.51 & y & STV & --\\ 
VVVv312 & VVV J164336.63-463555.56 & 16:43:36.63 & -46:35:55.56  &  338.59283 & -0.43754  &  -- & -- & -- & -- & -- & -- & 16.26 & 0.05 & 11.86 & 0.01 & 1.99 &  0.50 & y & LPV-Mira &     625\\ 
VVVv313 & VVV J164322.08-463031.47 & 16:43:22.08 & -46:30:31.47  &  338.63345 & -0.34702  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.44 & 0.11 & 1.17 &  2.55 & y & LPV-YSO &  924\\ 
VVVv314 & VVV J164436.13-462642.81 & 16:44:36.13 & -46:26:42.81  &  338.82057 & -0.46604  &  19.29 & 0.08 & 19.03 & 0.11 & 16.14 & 0.02 & 14.11 & 0.01 & 12.39 & 0.01 & 1.29 &  0.03 & y & STV &   31.06\\ 
VVVv315 & VVV J164319.07-460818.16 & 16:43:19.07 & -46:08:18.16  &  338.90723 & -0.09744  &  -- & -- & -- & -- & 16.91 & 0.03 & 14.88 & 0.01 & 13.66 & 0.01 & 1.35 & -1.57 & y & EB &    6.85\\ 
VVVv316 & VVV J164517.96-462415.96 & 16:45:17.96 & -46:24:15.96  &  338.92986 & -0.53047  &  -- & -- & -- & -- & 19.38 & 0.29 & 16.64 & 0.07 & 14.73 & 0.02 & 2.25 &  0.62 & y & Fader & --\\ 
VVVv317 & VVV J164447.36-461634.12 & 16:44:47.36 & -46:16:34.12  &  338.96971 & -0.38009  &  -- & -- & -- & -- & -- & -- & 15.91 & 0.03 & 13.27 & 0.01 & 1.77 &  0.81 & y & STV & --\\ 
VVVv318 & VVV J164542.89-461737.70 & 16:45:42.89 & -46:17:37.70  &  339.06053 & -0.51288  &  -- & -- & -- & -- & -- & -- & 14.66 & 0.01 & 12.10 & 0.01 & 1.30 & -0.16 & y & LPV-YSO &  527\\ 
VVVv319 & VVV J164517.04-460555.44 & 16:45:17.04 & -46:05:55.44  &  339.16005 & -0.32929  &  -- & -- & -- & -- & 17.35 & 0.05 & 14.75 & 0.01 & 12.58 & 0.01 & 1.94 &  0.01 & y & Eruptive & --\\ 
VVVv320 & VVV J164541.05-460645.91 & 16:45:41.05 & -46:06:45.91  &  339.19456 & -0.39105  &  20.04 & 0.16 & 19.33 & 0.14 & 18.33 & 0.11 & 16.88 & 0.08 & 15.84 & 0.06 & 1.39 &  0.31 & y & STV & --\\ 
VVVv321 & VVV J164703.25-461214.67 & 16:47:03.25 & -46:12:14.67  &  339.27907 & -0.63080  &  18.01 & 0.03 & 17.58 & 0.03 & 17.67 & 0.06 & 16.09 & 0.04 & 14.56 & 0.02 & 1.30 &  0.61 & y & STV &    9.36\\ 
VVVv322 & VVV J164624.57-455921.04 & 16:46:24.57 & -45:59:21.04  &  339.37029 & -0.40641  &  -- & -- & -- & -- & 18.48 & 0.13 & 16.82 & 0.08 & 15.25 & 0.04 & 2.63 &  0.91 & y & Eruptive & --\\ 
VVVv323 & VVV J164925.09-461955.83 & 16:49:25.09 & -46:19:55.83  &  339.44450 & -1.02573  &  -- & -- & -- & -- & -- & -- & 16.19 & 0.04 & 14.22 & 0.01 & 1.28 &  0.94 & y & STV & --\\ 
VVVv324 & VVV J164711.61-455737.06 & 16:47:11.61 & -45:57:37.06  &  339.48056 & -0.49144  &  -- & -- & -- & -- & 17.83 & 0.07 & 15.98 & 0.03 & 14.51 & 0.02 & 1.47 &  0.70 & y & Fader & --\\ 
VVVv325 & VVV J164916.71-461417.94 & 16:49:16.71 & -46:14:17.94  &  339.50098 & -0.94697  &  15.95 & 0.01 & 15.38 & 0.01 & 13.46 & 0.01 & 12.62 & 0.01 & 11.91 & 0.01 & 1.24 &  0.28 & y & STV &   20.36\\ 
VVVv326 & VVV J164528.77-453801.97 & 16:45:28.77 & -45:38:01.97  &  339.53491 & -0.05229  &  -- & -- & -- & -- & -- & -- & 17.89 & 0.20 & 13.35 & 0.01 & 2.09 &  1.04 & y & LPV-Mira &     506\\ 
VVVv327 & VVV J164746.43-455444.92 & 16:47:46.43 & -45:54:44.92  &  339.58225 & -0.53750  &  -- & -- & -- & -- & 17.29 & 0.04 & 15.42 & 0.02 & 13.94 & 0.01 & 1.02 & -0.94 & y & Eruptive & --\\ 
VVVv328 & VVV J164737.86-453948.08 & 16:47:37.86 & -45:39:48.08  &  339.75637 & -0.35759  &  -- & -- & -- & -- & 18.32 & 0.11 & 15.59 & 0.03 & 14.27 & 0.02 & 1.16 & -2.04 & y & Eruptive & --\\ 
VVVv329 & VVV J164623.58-452459.68 & 16:46:23.58 & -45:24:59.68  &  339.80405 & -0.03261  &  -- & -- & -- & -- & -- & -- & 13.38 & 0.01 & 10.66 & 0.01 & 2.16 & -- & n & LPV &  528\\ 
VVVv330 & VVV J164925.34-454635.09 & 16:49:25.34 & -45:46:35.09  &  339.87121 & -0.66959  &  -- & -- & -- & -- & -- & -- & 16.35 & 0.05 & 12.57 & 0.01 & 2.43 & -- & n & LPV &  780\\ 
VVVv331 & VVV J164654.11-451521.92 & 16:46:54.11 & -45:15:21.92  &  339.98421 &  0.00338  &  -- & -- & -- & -- & 19.84 & 0.30 & 16.52 & 0.06 & 15.74 & 0.07 & 2.67 &  0.59 & y & Eruptive & --\\ 
VVVv332 & VVV J165142.03-455238.00 & 16:51:42.03 & -45:52:38.00  &  340.04734 & -1.03927  &  -- & -- & -- & -- & -- & -- & 16.85 & 0.08 & 15.35 & 0.05 & 1.49 &  0.61 & y & LPV-YSO & 1270\\ 
VVVv333 & VVV J164815.42-452141.77 & 16:48:15.42 & -45:21:41.77  &  340.05765 & -0.24663  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.99 & 0.09 & 1.15 &  6.22 & y & LPV-Mira &     436\\ 
VVVv334 & VVV J164809.91-451905.07 & 16:48:09.91 & -45:19:05.07  &  340.08052 & -0.20624  &  -- & -- & -- & -- & -- & -- & 15.21 & 0.02 & 12.16 & 0.01 & 1.31 &  0.42 & y & LPV-Mira &     520\\ 
VVVv335 & VVV J165209.73-455249.55 & 16:52:09.73 & -45:52:49.55  &  340.09595 & -1.10332  &  17.20 & 0.01 & 16.11 & 0.01 & 14.61 & 0.01 & 12.55 & 0.01 & 11.82 & 0.01 & 3.43 &  0.52 & y & Fader & --\\ 
VVVv336 & VVV J165106.53-454324.24 & 16:51:06.53 & -45:43:24.24  &  340.10021 & -0.86179  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.47 & 0.06 & 2.27 &  0.77 & y & Eruptive & --\\ 
VVVv337 & VVV J165207.12-454634.45 & 16:52:07.12 & -45:46:34.45  &  340.17162 & -1.03128  &  -- & -- & -- & -- & 18.55 & 0.09 & 14.78 & 0.01 & 13.43 & 0.01 & 1.66 & -0.23 & y & STV &   16.6\\ 
VVVv338 & VVV J164900.46-451559.95 & 16:49:00.46 & -45:15:59.95  &  340.21527 & -0.28650  &  -- & -- & 19.42 & 0.20 & 17.99 & 0.06 & 12.88 & 0.01 & 10.53 & 0.01 & 1.31 & -0.27 & y & LPV-Mira &     451\\ 
VVVv339 & VVV J164856.73-451230.02 & 16:48:56.73 & -45:12:30.02  &  340.25289 & -0.24062  &  -- & -- & -- & -- & -- & -- & 16.88 & 0.08 & 15.07 & 0.04 & 1.06 &  0.28 & y & STV &    2.37\\ 
VVVv340 & VVV J164831.39-450636.17 & 16:48:31.39 & -45:06:36.17  &  340.28023 & -0.12039  &  18.31 & 0.03 & 17.56 & 0.04 & 17.33 & 0.03 & 15.72 & 0.03 & 12.86 & 0.01 & 1.21 &  0.02 & y & LPV-Mira &     700.5\\ 
VVVv341 & VVV J164936.97-451216.30 & 16:49:36.97 & -45:12:16.30  &  340.33168 & -0.32873  &  -- & -- & -- & -- & -- & -- & 15.76 & 0.03 & 12.31 & 0.01 & 1.50 & -0.85 & y & LPV-YSO &  430\\ 
VVVv342 & VVV J165400.57-452249.43 & 16:54:00.57 & -45:22:49.43  &  340.68757 & -1.03674  &  20.10 & 0.17 & 18.46 & 0.09 & 17.58 & 0.04 & 15.68 & 0.03 & 14.98 & 0.04 & 1.29 & -0.87 & y & STV &   29.2\\ 
VVVv343 & VVV J165207.50-450636.51 & 16:52:07.50 & -45:06:36.51  &  340.68672 & -0.60889  &  17.01 & 0.01 & 15.91 & 0.01 & 15.60 & 0.01 & 14.42 & 0.01 & 14.43 & 0.02 & 1.17 & -- & n & EB &    1.24\\ 
VVVv344 & VVV J165408.46-451939.80 & 16:54:08.46 & -45:19:39.80  &  340.74304 & -1.02144  &  20.70 & 0.30 & 18.73 & 0.11 & 17.96 & 0.06 & 15.93 & 0.03 & 15.48 & 0.06 & 1.15 & -0.22 & y & Eruptive & --\\ 
VVVv345 & VVV J165128.98-445511.43 & 16:51:28.98 & -44:55:11.43  &  340.76133 & -0.40026  &  -- & -- & -- & -- & -- & -- & 17.12 & 0.10 & 12.97 & 0.01 & 3.69 & -- & n & LPV &  681\\ 
VVVv346 & VVV J165412.34-451756.95 & 16:54:12.34 & -45:17:56.95  &  340.77239 & -1.01226  &  -- & -- & 19.58 & 0.24 & 18.05 & 0.06 & 15.73 & 0.03 & 14.95 & 0.04 & 1.55 & -- & y & Dipper & --\\ 
VVVv347 & VVV J164957.30-443856.10 & 16:49:57.30 & -44:38:56.10  &  340.79657 & -0.01860  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.36 & 0.01 & 1.06 & -1.04 & y & LPV-YSO &  464\\ 
VVVv348 & VVV J165357.35-451050.19 & 16:53:57.35 & -45:10:50.19  &  340.83662 & -0.90334  &  -- & -- & -- & -- & -- & -- & 14.76 & 0.01 & 11.60 & 0.01 & 1.43 &  0.41 & y & LPV-Mira &     598\\ 
VVVv349 & VVV J165453.41-451345.52 & 16:54:53.41 & -45:13:45.52  &  340.90250 & -1.06184  &  19.43 & 0.09 & 17.57 & 0.04 & 16.20 & 0.01 & -- & -- & 13.38 & 0.01 & 1.02 & -0.16 & y & STV & --\\ 
VVVv350 & VVV J165030.84-442939.22 & 16:50:30.84 & -44:29:39.22  &  340.97914 &  0.00390  &  -- & -- & 19.03 & 0.14 & 15.96 & 0.01 & 12.93 & 0.01 & 12.10 & 0.01 & 1.02 & -1.12 & y & EB &    5.16\\ 
VVVv351 & VVV J165149.25-444006.46 & 16:51:49.25 & -44:40:06.46  &  340.99336 & -0.28646  &  -- & -- & -- & -- & -- & -- & 14.25 & 0.01 & 11.72 & 0.01 & 1.01 & -0.32 & y & LPV-YSO &  464\\ 
VVVv352 & VVV J165153.69-443850.98 & 16:51:53.69 & -44:38:50.98  &  341.01790 & -0.28327  &  -- & -- & -- & -- & -- & -- & 16.94 & 0.08 & 15.66 & 0.07 & 1.33 & -0.38 & y & Eruptive & --\\ 
VVVv353 & VVV J165209.03-444046.25 & 16:52:09.03 & -44:40:46.25  &  341.02208 & -0.33871  &  -- & -- & -- & -- & -- & -- & 14.41 & 0.01 & 11.35 & 0.01 & 1.12 & -0.47 & y & LPV-Mira &     507\\ 
VVVv354 & VVV J165049.33-442228.30 & 16:50:49.33 & -44:22:28.30  &  341.10638 &  0.03805  &  18.16 & 0.03 & 17.42 & 0.03 & 16.97 & 0.02 & 15.62 & 0.03 & 14.77 & 0.03 & 2.25 & -- & y & Eruptive & --\\ 
VVVv355 & VVV J165113.82-442732.78 & 16:51:13.82 & -44:27:32.78  &  341.08776 & -0.07202  &  -- & -- & -- & -- & -- & -- & 13.91 & 0.01 & 11.44 & 0.01 & 1.10 &  0.12 & y & LPV-YSO &  431\\ 
VVVv356 & VVV J165240.98-443802.07 & 16:52:40.98 & -44:38:02.07  &  341.11746 & -0.38295  &  -- & -- & -- & -- & -- & -- & 16.13 & 0.04 & 12.00 & 0.01 & 2.46 &  1.00 & y & LPV-Mira &     613\\ 
VVVv357 & VVV J165238.49-443632.52 & 16:52:38.49 & -44:36:32.52  &  341.13199 & -0.36144  &  -- & -- & 18.44 & 0.08 & 17.19 & 0.03 & 15.16 & 0.02 & 14.79 & 0.03 & 1.13 & -0.47 & y & STV & --\\ 
VVVv358 & VVV J165433.46-445023.87 & 16:54:33.46 & -44:50:23.87  &  341.16816 & -0.77117  &  -- & -- & -- & -- & -- & -- & 14.04 & 0.01 & 11.84 & 0.01 & 1.22 & -- & n & LPV &  224\\ 
VVVv359 & VVV J165329.81-443421.75 & 16:53:29.81 & -44:34:21.75  &  341.25655 & -0.45631  &  -- & -- & 19.22 & 0.17 & 17.54 & 0.04 & 15.09 & 0.02 & 14.33 & 0.02 & 1.21 &  1.07 & y & Fader & --\\ 
VVVv360 & VVV J165643.64-445641.92 & 16:56:43.64 & -44:56:41.92  &  341.32737 & -1.13632  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.81 & 0.20 & 3.71 & -- & n & LPV &  806\\ 
VVVv361 & VVV J165454.74-443841.67 & 16:54:54.74 & -44:38:41.67  &  341.35939 & -0.69735  &  -- & -- & -- & -- & -- & -- & 15.48 & 0.02 & 12.65 & 0.01 & 1.38 & -- & n & LPV &  624\\ 
VVVv362 & VVV J165304.23-442234.26 & 16:53:04.23 & -44:22:34.26  &  341.36060 & -0.27305  &  -- & -- & -- & -- & -- & -- & 17.46 & 0.13 & 15.33 & 0.05 & 1.61 &  1.35 & y & Eruptive & --\\ 
VVVv363 & VVV J165300.74-441028.62 & 16:53:00.74 & -44:10:28.62  &  341.50999 & -0.13733  &  -- & -- & -- & -- & 18.32 & 0.09 & 15.47 & 0.02 & 12.17 & 0.01 & 1.85 & -- & n & LPV &  654\\ 
VVVv364 & VVV J165432.55-440446.80 & 16:54:32.55 & -44:04:46.80  &  341.75703 & -0.29022  &  -- & -- & -- & -- & 18.40 & 0.10 & 14.12 & 0.01 & 12.12 & 0.01 & 1.68 & -0.50 & y & LPV-YSO &  449\\ 
VVVv365 & VVV J165521.41-440217.92 & 16:55:21.41 & -44:02:17.92  &  341.88120 & -0.37796  &  17.33 & 0.01 & 16.61 & 0.01 & 15.83 & 0.01 & 15.08 & 0.01 & 14.65 & 0.02 & 1.08 & -- & n & EB &    0.68\\ 
VVVv366 & VVV J165644.69-433017.90 & 16:56:44.69 & -43:30:17.90  &  342.45393 & -0.23927  &  -- & -- & -- & -- & 18.10 & 0.07 & 15.84 & 0.03 & 14.59 & 0.02 & 1.17 &  0.03 & y & LPV-Mira &     1000\\ 
VVVv367 & VVV J170029.61-435300.34 & 17:00:29.61 & -43:53:00.34  &  342.57740 & -1.00550  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.11 & 13.69 & 0.01 & 2.35 &  1.50 & y & Fader & --\\ 
VVVv368 & VVV J165755.54-432803.82 & 16:57:55.54 & -43:28:03.82  &  342.61656 & -0.38353  &  -- & -- & -- & -- & -- & -- & 17.72 & 0.16 & 16.09 & 0.08 & 1.23 & -- & n & STV & --\\ 
VVVv369 & VVV J165641.41-431129.86 & 16:56:41.41 & -43:11:29.86  &  342.69237 & -0.03573  &  -- & -- & 18.66 & 0.08 & 17.41 & 0.04 & 16.33 & 0.04 & 15.79 & 0.06 & 1.07 & -- & n & STV & --\\ 
VVVv370 & VVV J165748.65-430442.53 & 16:57:48.65 & -43:04:42.53  &  342.90831 & -0.12502  &  -- & -- & -- & -- & -- & -- & 14.57 & 0.01 & 12.01 & 0.01 & 1.15 &  0.25 & y & LPV-YSO &  445\\ 
VVVv371 & VVV J165950.04-431721.62 & 16:59:50.04 & -43:17:21.62  &  342.97146 & -0.54512  &  -- & -- & 19.26 & 0.11 & 17.75 & 0.04 & 15.79 & 0.02 & 14.60 & 0.01 & 2.05 & -0.19 & y & LPV-YSO &  186.6\\ 
VVVv372 & VVV J165834.31-425647.04 & 16:58:34.31 & -42:56:47.04  &  343.09823 & -0.15194  &  -- & -- & -- & -- & -- & -- & 14.73 & 0.01 & 11.99 & 0.01 & 1.31 & -0.52 & y & LPV-YSO &  481\\ 
VVVv373 & VVV J170242.77-432514.46 & 17:02:42.77 & -43:25:14.46  &  343.18920 & -1.03878  &  -- & -- & -- & -- & -- & -- & 14.23 & 0.01 & 11.66 & 0.01 & 1.63 & -- & n & LPV &  659\\ 
VVVv374 & VVV J165833.99-424955.25 & 16:58:33.99 & -42:49:55.25  &  343.18734 & -0.08021  &  -- & -- & -- & -- & 17.12 & 0.02 & 13.99 & 0.01 & 11.98 & 0.01 & 2.41 &  0.91 & y & Eruptive & --\\ 
VVVv375 & VVV J165916.71-425325.43 & 16:59:16.71 & -42:53:25.43  &  343.22235 & -0.21877  &  -- & -- & -- & -- & 17.47 & 0.03 & 13.64 & 0.01 & 12.01 & 0.01 & 1.14 & -0.61 & y & LPV-YSO &  248\\ 
VVVv376 & VVV J165844.44-424736.58 & 16:58:44.44 & -42:47:36.58  &  343.23737 & -0.08137  &  -- & -- & -- & -- & 17.28 & 0.03 & 14.67 & 0.01 & 12.83 & 0.01 & 1.74 &  0.34 & y & Fader & --\\ 
VVVv377 & VVV J170123.56-430945.16 & 17:01:23.56 & -43:09:45.16  &  343.24620 & -0.69078  &  -- & -- & -- & -- & 20.17 & 0.34 & 16.56 & 0.03 & 14.40 & 0.01 & 2.07 &  0.13 & y & LPV-Mira &    1156\\ 
VVVv378 & VVV J165846.18-424637.73 & 16:58:46.18 & -42:46:37.73  &  343.25349 & -0.07541  &  -- & -- & -- & -- & -- & -- & 15.94 & 0.02 & 12.32 & 0.01 & 1.65 &  0.82 & y & LPV-Mira &     671\\ 
VVVv379 & VVV J170043.40-430219.08 & 17:00:43.40 & -43:02:19.08  &  343.26885 & -0.51826  &  -- & -- & -- & -- & -- & -- & -- & -- & 17.09 & 0.14 & 1.79 &  1.05 & y & Eruptive & --\\ 
VVVv380 & VVV J170128.15-430612.43 & 17:01:28.15 & -43:06:12.43  &  343.30142 & -0.66553  &  14.12 & 0.01 & 14.11 & 0.01 & 12.84 & 0.01 & 12.79 & 0.01 & 12.46 & 0.01 & 1.04 & -- & n & STV & --\\ 
VVVv381 & VVV J170056.90-425637.41 & 17:00:56.90 & -42:56:37.41  &  343.36899 & -0.49231  &  -- & -- & -- & -- & -- & -- & 16.67 & 0.04 & 13.71 & 0.01 & 2.76 &  0.87 & y & Fader & --\\ 
VVVv382 & VVV J170206.05-425926.64 & 17:02:06.05 & -42:59:26.64  &  343.46124 & -0.68763  &  19.48 & 0.08 & 19.13 & 0.10 & 18.62 & 0.09 & 17.83 & 0.11 & 14.32 & 0.01 & 3.29 & -- & n & LPV & 1414\\ 
VVVv383 & VVV J170340.88-431135.78 & 17:03:40.88 & -43:11:35.78  &  343.47692 & -1.03981  &  -- & -- & 19.97 & 0.21 & 16.54 & 0.01 & 12.98 & 0.01 & 11.24 & 0.01 & 2.02 & -- & n & LPV &  640\\ 
VVVv384 & VVV J170024.90-423701.24 & 17:00:24.90 & -42:37:01.24  &  343.56623 & -0.21407  &  -- & -- & -- & -- & 19.28 & 0.16 & 14.46 & 0.01 & 11.96 & 0.01 & 1.78 &  0.48 & y & LPV-Mira &     510\\ 
VVVv385 & VVV J165952.37-422429.44 & 16:59:52.37 & -42:24:29.44  &  343.66897 & -0.00661  &  17.24 & 0.01 & 16.78 & 0.01 & 16.25 & 0.01 & 15.70 & 0.02 & 15.50 & 0.03 & 1.30 & -- & n & STV & --\\ 
VVVv386 & VVV J170105.37-423008.44 & 17:01:05.37 & -42:30:08.44  &  343.73305 & -0.24140  &  -- & -- & -- & -- & 19.55 & 0.19 & 17.41 & 0.07 & 16.45 & 0.08 & 1.06 & -- & y & Eruptive & --\\ 
VVVv387 & VVV J170300.08-423144.81 & 17:03:00.08 & -42:31:44.81  &  343.92764 & -0.53630  &  20.31 & 0.18 & 19.18 & 0.10 & 17.55 & 0.03 & 16.39 & 0.03 & 15.74 & 0.04 & 1.08 & -- & y & STV & --\\ 
VVVv388 & VVV J170302.23-422515.48 & 17:03:02.23 & -42:25:15.48  &  344.01736 & -0.47555  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.10 & 0.06 & 1.64 &  0.84 & y & Eruptive & --\\ 
VVVv389 & VVV J170317.18-422549.88 & 17:03:17.18 & -42:25:49.88  &  344.03782 & -0.51780  &  -- & -- & -- & -- & -- & -- & 16.69 & 0.04 & 13.51 & 0.01 & 1.56 &  0.71 & y & Eruptive & --\\ 
VVVv390 & VVV J170203.10-420332.27 & 17:02:03.10 & -42:03:32.27  &  344.19236 & -0.10990  &  -- & -- & -- & -- & 19.49 & 0.19 & 17.46 & 0.08 & 15.82 & 0.05 & 1.06 & -0.58 & y & LPV-YSO & --\\ 
VVVv391 & VVV J170430.33-422215.38 & 17:04:30.33 & -42:22:15.38  &  344.22202 & -0.66025  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.88 & 0.05 & 1.35 &  0.39 & y & STV & --\\ 
VVVv392 & VVV J170310.35-415131.99 & 17:03:10.35 & -41:51:31.99  &  344.47807 & -0.15256  &  -- & -- & -- & -- & -- & -- & 16.19 & 0.04 & 12.31 & 0.01 & 1.38 & -0.20 & y & LPV-Mira &     531\\ 
VVVv393 & VVV J170436.13-415410.75 & 17:04:36.13 & -41:54:10.75  &  344.60491 & -0.39061  &  -- & -- & -- & -- & 18.08 & 0.07 & 16.71 & 0.06 & 15.74 & 0.05 & 1.05 & -- & n & STV & --\\ 
VVVv394 & VVV J170507.70-414631.38 & 17:05:07.70 & -41:46:31.38  &  344.76581 & -0.39125  &  -- & -- & -- & -- & -- & -- & 15.65 & 0.02 & 13.89 & 0.01 & 1.02 & -- & n & LPV & 1500\\ 
VVVv395 & VVV J170724.60-415541.50 & 17:07:24.60 & -41:55:41.50  &  344.89996 & -0.82239  &  -- & -- & -- & -- & 18.92 & 0.15 & 17.27 & 0.11 & 16.35 & 0.09 & 2.68 & -- & n & Rare & --\\ 
VVVv396 & VVV J170347.02-412326.48 & 17:03:47.02 & -41:23:26.48  &  344.91895 &  0.04206  &  -- & -- & -- & -- & -- & -- & 14.23 & 0.01 & 12.23 & 0.01 & 1.16 & -0.15 & y & Eruptive & --\\ 
VVVv397 & VVV J170501.10-413310.92 & 17:05:01.10 & -41:33:10.92  &  344.93032 & -0.24027  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.98 & 0.01 & 1.17 &  0.33 & y & LPV-Mira &     515\\ 
VVVv398 & VVV J170818.57-414440.23 & 17:08:18.57 & -41:44:40.23  &  345.14743 & -0.84651  &  -- & -- & -- & -- & 18.91 & 0.15 & 16.52 & 0.05 & 15.12 & 0.03 & 1.11 & -0.11 & y & STV & --\\ 
VVVv399 & VVV J170523.37-411925.23 & 17:05:23.37 & -41:19:25.23  &  345.15502 & -0.15685  &  -- & -- & -- & -- & 18.42 & 0.10 & 16.98 & 0.08 & 15.64 & 0.05 & 1.24 &  0.10 & y & STV & --\\ 
VVVv400 & VVV J170805.25-414002.24 & 17:08:05.25 & -41:40:02.24  &  345.18452 & -0.76711  &  -- & -- & -- & -- & 19.27 & 0.21 & 17.03 & 0.08 & 15.53 & 0.04 & 1.02 & -0.43 & y & STV &   16.73\\ 
VVVv401 & VVV J170528.32-411709.21 & 17:05:28.32 & -41:17:09.21  &  345.19448 & -0.14634  &  -- & -- & -- & -- & -- & -- & 17.39 & 0.12 & 12.09 & 0.01 & 3.00 &  0.35 & y & LPV-Mira &     671\\ 
VVVv402 & VVV J170533.12-411547.18 & 17:05:33.12 & -41:15:47.18  &  345.22171 & -0.14452  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.07 & 0.03 & 1.19 &  1.34 & y & Eruptive & --\\ 
VVVv403 & VVV J170645.11-412444.47 & 17:06:45.11 & -41:24:44.47  &  345.23847 & -0.41420  &  -- & -- & -- & -- & 18.76 & 0.13 & 16.84 & 0.07 & 15.39 & 0.04 & 1.12 & -- & n & Rare & --\\ 
VVVv404 & VVV J170936.20-414740.73 & 17:09:36.20 & -41:47:40.73  &  345.25111 & -1.07003  &  -- & -- & -- & -- & -- & -- & 16.23 & 0.04 & 13.00 & 0.01 & 1.49 &  1.15 & y & Eruptive & --\\ 
VVVv405 & VVV J170938.62-413851.81 & 17:09:38.62 & -41:38:51.81  &  345.37370 & -0.98868  &  -- & -- & -- & -- & -- & -- & 17.50 & 0.13 & 13.50 & 0.01 & 1.99 &  1.77 & y & Dipper & --\\ 
VVVv406 & VVV J170957.47-413548.87 & 17:09:57.47 & -41:35:48.87  &  345.44947 & -1.00565  &  -- & -- & 18.89 & 0.12 & 17.51 & 0.04 & 14.61 & 0.01 & 12.57 & 0.01 & 2.06 &  1.10 & y & Dipper & --\\ 
VVVv407 & VVV J171014.46-413159.13 & 17:10:14.46 & -41:31:59.13  &  345.53228 & -1.01036  &  -- & -- & -- & -- & 18.73 & 0.13 & 17.24 & 0.11 & 16.32 & 0.10 & 1.07 &  0.60 & y & Eruptive & --\\ 
VVVv408 & VVV J170719.60-405954.28 & 17:07:19.60 & -40:59:54.28  &  345.63430 & -0.25183  &  -- & -- & 19.75 & 0.25 & 18.82 & 0.14 & 16.90 & 0.08 & 15.27 & 0.04 & 1.40 &  0.13 & y & STV &   11.16\\ 
VVVv409 & VVV J170633.12-405257.01 & 17:06:33.12 & -40:52:57.01  &  345.63897 & -0.06526  &  19.08 & 0.07 & 18.26 & 0.06 & 17.05 & 0.03 & 15.95 & 0.03 & 15.30 & 0.04 & 1.41 & -1.19 & y & STV &    9\\ 
VVVv410 & VVV J170951.32-410424.87 & 17:09:51.32 & -41:04:24.87  &  345.85893 & -0.67912  &  -- & -- & -- & -- & -- & -- & 17.42 & 0.20 & 13.37 & 0.01 & 1.89 & -- & n & LPV &  699\\ 
VVVv411 & VVV J170714.78-403616.02 & 17:07:14.78 & -40:36:16.02  &  345.94021 & -0.00312  &  -- & -- & -- & -- & -- & -- & 17.43 & 0.20 & 15.95 & 0.09 & 1.78 &  1.27 & y & LPV-YSO &  307\\ 
VVVv412 & VVV J170719.21-403041.54 & 17:07:19.21 & -40:30:41.54  &  346.02292 &  0.04146  &  -- & -- & -- & -- & -- & -- & 14.86 & 0.02 & 12.15 & 0.01 & 1.29 &  0.20 & y & Eruptive & --\\ 
VVVv413 & VVV J171244.60-405917.67 & 17:12:44.60 & -40:59:17.67  &  346.24984 & -1.06791  &  -- & -- & -- & -- & -- & -- & 15.76 & 0.04 & 11.66 & 0.01 & 1.97 & -- & n & LPV &  672\\ 
VVVv414 & VVV J170826.92-402011.77 & 17:08:26.92 & -40:20:11.77  &  346.29166 & -0.02571  &  -- & -- & -- & -- & -- & -- & 15.64 & 0.04 & 12.14 & 0.01 & 1.83 & -- & n & LPV &  670\\ 
VVVv415 & VVV J170913.65-401051.69 & 17:09:13.65 & -40:10:51.69  &  346.50518 & -0.05205  &  19.34 & 0.09 & 18.22 & 0.07 & 16.90 & 0.04 & 15.06 & 0.02 & 11.55 & 0.01 & 1.89 & -- & n & LPV &  583\\ 
VVVv416 & VVV J170954.59-395612.24 & 17:09:54.59 & -39:56:12.24  &  346.77920 & -0.01154  &  19.12 & 0.07 & 18.20 & 0.07 & 17.17 & 0.06 & 14.73 & 0.02 & 11.69 & 0.01 & 1.79 & -- & n & LPV &  646\\ 
VVVv417 & VVV J171002.75-395634.95 & 17:10:02.75 & -39:56:34.95  &  346.78961 & -0.03624  &  -- & -- & -- & -- & -- & -- & 16.04 & 0.06 & 14.38 & 0.02 & 1.35 & -- & n & LPV &  750\\ 
VVVv418 & VVV J170950.73-395404.21 & 17:09:50.73 & -39:54:04.21  &  346.80045 &  0.01953  &  -- & -- & -- & -- & -- & -- & 14.71 & 0.02 & 11.64 & 0.01 & 1.22 & -- & n & LPV &  523\\ 
VVVv419 & VVV J171322.75-394816.82 & 17:13:22.75 & -39:48:16.82  &  347.27891 & -0.47067  &  16.34 & 0.01 & 15.86 & 0.01 & 15.25 & 0.01 & 14.68 & 0.02 & 14.42 & 0.03 & 1.07 & -- & n & EB &    7.2\\ 
VVVv420 & VVV J171234.47-393812.04 & 17:12:34.47 & -39:38:12.04  &  347.32392 & -0.24676  &  -- & -- & 19.20 & 0.21 & 17.73 & 0.12 & 16.48 & 0.10 & 15.65 & 0.09 & 1.12 & -- & n & LPV & --\\ 
VVVv421 & VVV J171416.64-385217.39 & 17:14:16.64 & -38:52:17.39  &  348.13698 & -0.06482  &  -- & -- & 17.63 & 0.05 & 14.03 & 0.01 & 12.47 & 0.01 & 11.49 & 0.01 & 1.77 & -- & n & LPV & --\\ 
VVVv422 & VVV J171910.90-390227.06 & 17:19:10.90 & -39:02:27.06  &  348.55130 & -0.94006  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.42 & 0.07 & 1.85 &  2.05 & y & Eruptive & --\\ 
VVVv423 & VVV J171803.97-385228.88 & 17:18:03.97 & -38:52:28.88  &  348.56253 & -0.66712  &  -- & -- & -- & -- & -- & -- & 17.23 & 0.19 & 15.09 & 0.05 & 1.34 & -0.79 & y & Fader & --\\ 
VVVv424 & VVV J171929.84-390253.81 & 17:19:29.84 & -39:02:53.81  &  348.58037 & -0.99454  &  -- & -- & -- & -- & 17.53 & 0.11 & 15.63 & 0.05 & 14.66 & 0.03 & 1.00 & -0.54 & y & STV &    6.38\\ 
VVVv425 & VVV J171717.53-382435.22 & 17:17:17.53 & -38:24:35.22  &  348.85491 & -0.27532  &  -- & -- & -- & -- & -- & -- & 14.52 & 0.01 & 11.58 & 0.01 & 1.79 &  0.18 & y & LPV-Mira &    569\\ 
VVVv426 & VVV J171901.66-381856.10 & 17:19:01.66 & -38:18:56.10  &  349.12795 & -0.49911  &  -- & -- & 18.90 & 0.10 & 16.98 & 0.04 & 15.58 & 0.04 & 14.68 & 0.03 & 1.10 &  0.28 & y & STV & --\\ 
VVVv427 & VVV J171751.37-375720.53 & 17:17:51.37 & -37:57:20.53  &  349.28963 & -0.10357  &  -- & -- & -- & -- & 16.82 & 0.03 & 13.67 & 0.01 & 12.20 & 0.01 & 1.02 & -0.50 & y & LPV-YSO &  176.44\\ 
VVVv428 & VVV J172200.73-382816.84 & 17:22:00.73 & -38:28:16.84  &  349.33401 & -1.06811  &  -- & -- & 18.71 & 0.08 & 17.30 & 0.05 & 15.42 & 0.03 & 14.63 & 0.03 & 1.16 & -- & n & Rare & --\\ 
VVVv429 & VVV J171737.48-375148.58 & 17:17:37.48 & -37:51:48.58  &  349.33859 & -0.01309  &  -- & -- & -- & -- & -- & -- & 14.71 & 0.02 & 11.99 & 0.01 & 2.05 &  0.33 & y & LPV-Mira &     673\\ 
VVVv430 & VVV J172258.00-381855.60 & 17:22:58.00 & -38:18:55.60  &  349.56849 & -1.13389  &  -- & -- & -- & -- & -- & -- & 15.33 & 0.03 & 12.29 & 0.01 & 2.11 &  0.45 & y & LPV-YSO &  628\\ 
VVVv431 & VVV J172237.25-380642.48 & 17:22:37.25 & -38:06:42.48  &  349.69794 & -0.96261  &  19.01 & 0.05 & 17.96 & 0.04 & 17.59 & 0.07 & 15.50 & 0.03 & 13.95 & 0.02 & 1.44 & -1.24 & y & LPV-YSO &  958\\ 
VVVv432 & VVV J171827.35-373153.62 & 17:18:27.35 & -37:31:53.62  &  349.70459 &  0.04393  &  -- & -- & -- & -- & 17.99 & 0.10 & 15.12 & 0.02 & 11.85 & 0.01 & 2.70 &  0.88 & y & LPV-Mira &     640\\ 
VVVv433 & VVV J172230.65-373952.40 & 17:22:30.65 & -37:39:52.40  &  350.05420 & -0.69131  &  -- & -- & -- & -- & -- & -- & 15.49 & 0.03 & 12.48 & 0.01 & 1.48 &  0.05 & y & LPV-Mira &     481\\ 
VVVv434 & VVV J172412.71-375231.53 & 17:24:12.71 & -37:52:31.53  &  350.07010 & -1.08782  &  19.70 & 0.09 & 18.91 & 0.10 & 16.96 & 0.04 & 15.64 & 0.04 & 14.78 & 0.03 & 1.20 & -- & y & STV &    7.89\\ 
VVVv435 & VVV J114449.44-612030.53 & 11:44:49.44 & -61:20:30.53  &  295.03186 &  0.50402  &  -- & -- & -- & -- & 19.31 & 0.23 & 17.01 & 0.06 & 15.27 & 0.02 & 1.59 &  0.13 & y & Dipper & --\\ 
VVVv436 & VVV J114920.18-612533.85 & 11:49:20.18 & -61:25:33.85  &  295.57625 &  0.55563  &  20.07 & 0.13 & 18.87 & 0.08 & 17.62 & 0.05 & 15.29 & 0.01 & 13.54 & 0.01 & 2.16 &  0.10 & y & LPV-Mira &     484\\ 
VVVv437 & VVV J120800.72-612716.02 & 12:08:00.72 & -61:27:16.02  &  297.76730 &  0.98110  &  18.82 & 0.06 & 18.10 & 0.05 & 17.07 & 0.02 & 16.27 & 0.02 & 15.82 & 0.03 & 1.10 & -- & n & STV & --\\ 
VVVv438 & VVV J121458.74-623509.84 & 12:14:58.74 & -62:35:09.84  &  298.74931 & -0.01075  &  -- & -- & -- & -- & -- & -- & 17.52 & 0.07 & 15.26 & 0.02 & 1.59 &  0.16 & y & Dipper & --\\ 
VVVv439 & VVV J121555.97-623408.87 & 12:15:55.97 & -62:34:08.87  &  298.85571 &  0.02130  &  -- & -- & -- & -- & -- & -- & 17.74 & 0.08 & 15.97 & 0.03 & 1.08 &  0.26 & y & STV &    5.88\\ 
VVVv440 & VVV J121710.81-622317.02 & 12:17:10.81 & -62:23:17.02  &  298.97406 &  0.22016  &  18.52 & 0.04 & 17.68 & 0.03 & 16.76 & 0.02 & 16.00 & 0.02 & 15.56 & 0.02 & 1.14 & -- & y & STV & --\\ 
VVVv441 & VVV J122130.75-621939.83 & 12:21:30.75 & -62:19:39.83  &  299.46516 &  0.34244  &  19.72 & 0.11 & 17.82 & 0.04 & 16.08 & 0.01 & 14.63 & 0.01 & 13.73 & 0.01 & 1.49 & -- & n & LPV & --\\ 
VVVv442 & VVV J122346.20-621804.25 & 12:23:46.20 & -62:18:04.25  &  299.72280 &  0.39807  &  20.09 & 0.15 & 18.57 & 0.07 & 16.88 & 0.02 & 15.30 & 0.01 & 14.42 & 0.01 & 1.91 & -- & n & LPV & --\\ 
VVVv443 & VVV J122758.25-624255.21 & 12:27:58.25 & -62:42:55.21  &  300.24623 &  0.03400  &  18.78 & 0.05 & 18.01 & 0.05 & 17.28 & 0.03 & 16.12 & 0.02 & 15.33 & 0.02 & 1.00 & -- & n & STV & --\\ 
VVVv444 & VVV J123511.19-624550.01 & 12:35:11.19 & -62:45:50.01  &  301.07374 &  0.04923  &  19.92 & 0.14 & 18.70 & 0.07 & 17.32 & 0.03 & 15.93 & 0.02 & 15.18 & 0.02 & 1.26 & -0.81 & y & Dipper & --\\ 
VVVv445 & VVV J123605.64-614556.40 & 12:36:05.64 & -61:45:56.40  &  301.11794 &  1.05205  &  -- & -- & -- & -- & 19.01 & 0.13 & 16.42 & 0.03 & 14.20 & 0.01 & 1.63 & -0.24 & y & STV &   86.26\\ 
VVVv446 & VVV J123659.77-622732.15 & 12:36:59.77 & -62:27:32.15  &  301.26334 &  0.36604  &  18.77 & 0.05 & 18.21 & 0.05 & 17.44 & 0.03 & 16.45 & 0.03 & 16.42 & 0.05 & 1.08 & -- & n & STV & --\\ 
VVVv447 & VVV J123745.17-622536.29 & 12:37:45.17 & -62:25:36.29  &  301.34896 &  0.40295  &  19.14 & 0.06 & 18.24 & 0.05 & 17.00 & 0.02 & 16.22 & 0.02 & 15.75 & 0.03 & 1.36 & -- & n & STV & --\\ 
VVVv448 & VVV J123746.96-623154.07 & 12:37:46.96 & -62:31:54.07  &  301.35798 &  0.29835  &  18.95 & 0.06 & 17.96 & 0.04 & 16.98 & 0.02 & 16.02 & 0.02 & 14.05 & 0.01 & 1.68 & -- & n & LPV &  655\\ 
VVVv449 & VVV J124055.13-615710.28 & 12:40:55.13 & -61:57:10.28  &  301.69559 &  0.89366  &  20.57 & 0.25 & 18.94 & 0.09 & 17.01 & 0.02 & 14.70 & 0.01 & 12.84 & 0.01 & 2.45 &  0.03 & y & Dipper & --\\ 
VVVv450 & VVV J124124.20-614717.91 & 12:41:24.20 & -61:47:17.91  &  301.74609 &  1.06035  &  -- & -- & -- & -- & 18.65 & 0.09 & 17.04 & 0.05 & 15.77 & 0.03 & 1.11 &  0.24 & y & STV & --\\ 
VVVv451 & VVV J124115.97-623337.44 & 12:41:15.97 & -62:33:37.44  &  301.76038 &  0.28823  &  -- & -- & -- & -- & -- & -- & 18.97 & 0.27 & 14.89 & 0.01 & 1.78 &  1.26 & y & LPV-YSO &  675.00\\ 
VVVv452 & VVV J124158.06-621342.90 & 12:41:58.06 & -62:13:42.90  &  301.82894 &  0.62290  &  -- & -- & -- & -- & 18.10 & 0.06 & 15.68 & 0.01 & 13.78 & 0.01 & 2.46 &  0.40 & y & Eruptive & --\\ 
VVVv453 & VVV J124205.43-621621.45 & 12:42:05.43 & -62:16:21.45  &  301.84484 &  0.57941  &  -- & -- & -- & -- & 18.48 & 0.08 & 16.85 & 0.04 & 15.81 & 0.03 & 1.18 & -0.26 & y & STV & --\\ 
VVVv454 & VVV J124228.93-620929.37 & 12:42:28.93 & -62:09:29.37  &  301.88639 &  0.69543  &  -- & -- & -- & -- & -- & -- & 17.72 & 0.08 & 14.95 & 0.01 & 1.15 &  1.34 & y & Dipper & --\\ 
VVVv455 & VVV J124251.78-621810.74 & 12:42:51.78 & -62:18:10.74  &  301.93566 &  0.55220  &  -- & -- & -- & -- & -- & -- & 15.21 & 0.01 & 11.92 & 0.01 & 1.31 &  0.22 & y & LPV-Mira &     550\\ 
VVVv456 & VVV J124303.86-621246.44 & 12:43:03.86 & -62:12:46.44  &  301.95610 &  0.64300  &  -- & -- & -- & -- & 18.96 & 0.12 & 17.16 & 0.05 & 15.77 & 0.03 & 1.60 & -0.05 & y & STV & --\\ 
VVVv457 & VVV J124316.34-621127.15 & 12:43:16.34 & -62:11:27.15  &  301.97963 &  0.66580  &  -- & -- & 18.19 & 0.05 & 14.86 & 0.01 & 12.31 & 0.01 & 11.26 & 0.01 & 2.17 & -0.54 & y & LPV-Mira &     960\\ 
VVVv458 & VVV J124352.55-615134.62 & 12:43:52.55 & -61:51:34.62  &  302.04027 &  0.99906  &  14.96 & 0.01 & 14.27 & 0.01 & 13.67 & 0.01 & 12.47 & 0.01 & 11.80 & 0.01 & 1.70 & -0.02 & y & STV &   19.60\\ 
VVVv459 & VVV J124349.50-625419.27 & 12:43:49.50 & -62:54:19.27  &  302.06520 & -0.04639  &  20.62 & 0.21 & 19.11 & 0.09 & 18.21 & 0.07 & 17.26 & 0.06 & 16.75 & 0.09 & 1.22 & -- & y & LPV-YSO &  173.00\\ 
VVVv460 & VVV J124452.97-623402.84 & 12:44:52.97 & -62:34:02.84  &  302.17700 &  0.29470  &  -- & -- & 19.22 & 0.10 & 17.82 & 0.05 & 16.30 & 0.02 & 15.10 & 0.02 & 1.62 & -- & n & STV & --\\ 
VVVv461 & VVV J124841.99-623046.38 & 12:48:41.99 & -62:30:46.38  &  302.61596 &  0.35721  &  19.97 & 0.12 & 18.81 & 0.07 & 17.54 & 0.04 & 16.38 & 0.03 & 15.79 & 0.04 & 1.34 & -- & n & Rare & --\\ 
VVVv462 & VVV J124951.84-620038.13 & 12:49:51.84 & -62:00:38.13  &  302.74722 &  0.86061  &  20.92 & 0.27 & 19.78 & 0.17 & 18.73 & 0.11 & 17.33 & 0.07 & 16.75 & 0.09 & 3.33 & -- & n & LPV & --\\ 
VVVv463 & VVV J125455.60-623638.34 & 12:54:55.60 & -62:36:38.34  &  303.33315 &  0.25840  &  -- & -- & 20.05 & 0.22 & 18.14 & 0.06 & 16.66 & 0.03 & 15.40 & 0.03 & 1.78 & -- & n & LPV & --\\ 
VVVv464 & VVV J125658.47-622019.66 & 12:56:58.47 & -62:20:19.66  &  303.57447 &  0.52607  &  18.17 & 0.03 & 17.22 & 0.02 & 16.24 & 0.01 & 15.32 & 0.01 & 14.79 & 0.01 & 1.21 & -- & n & STV & --\\ 
VVVv465 & VVV J125710.56-622245.50 & 12:57:10.56 & -62:22:45.50  &  303.59696 &  0.48506  &  18.47 & 0.03 & 17.85 & 0.03 & 17.05 & 0.02 & 16.22 & 0.02 & 15.80 & 0.03 & 1.04 & -- & n & STV & --\\ 
VVVv466 & VVV J125936.70-622418.69 & 12:59:36.70 & -62:24:18.69  &  303.87834 &  0.45156  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.58 & 0.01 & 2.41 & -0.13 & y & Fader & --\\ 
VVVv467 & VVV J130113.23-622527.93 & 13:01:13.23 & -62:25:27.93  &  304.06381 &  0.42584  &  -- & -- & -- & -- & 17.05 & 0.02 & 14.65 & 0.01 & 12.90 & 0.01 & 2.26 & -0.12 & y & Fader & --\\ 
VVVv468 & VVV J130237.59-623928.81 & 13:02:37.59 & -62:39:28.81  &  304.21624 &  0.18586  &  -- & -- & -- & -- & -- & -- & 16.46 & 0.03 & 14.29 & 0.01 & 1.07 & -0.02 & y & LPV-YSO &  166\\ 
VVVv469 & VVV J130402.14-621003.89 & 13:04:02.14 & -62:10:03.89  &  304.40186 &  0.66806  &  -- & -- & 18.54 & 0.07 & 17.63 & 0.04 & 16.31 & 0.02 & 13.15 & 0.01 & 2.78 & -- & n & LPV &  746\\ 
VVVv470 & VVV J130653.37-622408.51 & 13:06:53.37 & -62:24:08.51  &  304.72042 &  0.41574  &  13.93 & 0.01 & 13.51 & 0.01 & 13.08 & 0.01 & 12.85 & 0.01 & 12.51 & 0.01 & 1.01 & -- & n & LPV & 1786\\ 
VVVv471 & VVV J130819.74-623121.15 & 13:08:19.74 & -62:31:21.15  &  304.87894 &  0.28536  &  -- & -- & -- & -- & -- & -- & 17.99 & 0.11 & 15.62 & 0.03 & 1.30 &  0.78 & y & Dipper & --\\ 
VVVv472 & VVV J130834.09-621741.78 & 13:08:34.09 & -62:17:41.78  &  304.92159 &  0.51064  &  -- & -- & -- & -- & 18.47 & 0.09 & 16.56 & 0.04 & 15.66 & 0.03 & 1.04 & -0.56 & y & STV &   11.5\\ 
VVVv473 & VVV J131057.49-623522.34 & 13:10:57.49 & -62:35:22.34  &  305.17637 &  0.19714  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.53 & 0.01 & 1.50 &  1.82 & y & LPV-YSO &  275\\ 
VVVv474 & VVV J131102.14-623513.07 & 13:11:02.14 & -62:35:13.07  &  305.18548 &  0.19903  &  -- & -- & -- & -- & -- & -- & 18.11 & 0.15 & 16.36 & 0.06 & 1.07 & -- & y & STV & --\\ 
VVVv475 & VVV J131129.71-623426.91 & 13:11:29.71 & -62:34:26.91  &  305.23920 &  0.20774  &  -- & -- & -- & -- & -- & -- & 18.08 & 0.14 & 16.18 & 0.06 & 1.82 & -- & y & STV &   31\\ 
VVVv476 & VVV J131204.60-623457.16 & 13:12:04.60 & -62:34:57.16  &  305.30528 &  0.19408  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.57 & 0.03 & 1.30 &  2.10 & y & STV & --\\ 
VVVv477 & VVV J131309.69-624330.96 & 13:13:09.69 & -62:43:30.96  &  305.41772 &  0.04161  &  -- & -- & -- & -- & -- & -- & 17.88 & 0.12 & 16.52 & 0.07 & 1.42 &  0.79 & y & STV & --\\ 
VVVv478 & VVV J131415.24-622300.25 & 13:14:15.24 & -62:23:00.25  &  305.57265 &  0.37133  &  14.13 & 0.01 & 13.80 & 0.01 & 12.20 & 0.01 & 12.66 & 0.01 & 12.05 & 0.01 & 1.05 & -- & n & EB &    6.07\\ 
VVVv479 & VVV J131546.03-624155.02 & 13:15:46.03 & -62:41:55.02  &  305.71754 &  0.04149  &  -- & -- & 19.76 & 0.20 & 18.65 & 0.11 & 17.41 & 0.08 & 16.65 & 0.08 & 1.24 & -- & y & STV &   43.25\\ 
VVVv480 & VVV J131650.32-622341.61 & 13:16:50.32 & -62:23:41.61  &  305.86975 &  0.33190  &  16.94 & 0.01 & 16.46 & 0.01 & 15.81 & 0.01 & 15.08 & 0.01 & 14.58 & 0.01 & 1.70 & -0.28 & y & LPV-YSO &  159\\ 
VVVv481 & VVV J131723.85-623904.20 & 13:17:23.85 & -62:39:04.20  &  305.90837 &  0.07049  &  18.85 & 0.05 & 18.40 & 0.06 & 18.08 & 0.06 & 16.93 & 0.05 & 16.11 & 0.05 & 1.15 &  0.39 & y & STV & --\\ 
VVVv482 & VVV J131832.04-624000.36 & 13:18:32.04 & -62:40:00.36  &  306.03658 &  0.04155  &  -- & -- & -- & -- & 19.19 & 0.18 & 17.45 & 0.08 & 15.95 & 0.04 & 1.35 &  0.68 & y & STV &   33.92\\ 
VVVv483 & VVV J131954.87-623001.95 & 13:19:54.87 & -62:30:01.95  &  306.21246 &  0.18971  &  18.42 & 0.03 & 17.63 & 0.03 & 16.21 & 0.01 & 15.06 & 0.01 & 14.40 & 0.01 & 1.94 & -0.39 & y & Fader & --\\ 
VVVv484 & VVV J132049.78-623750.56 & 13:20:49.78 & -62:37:50.56  &  306.30262 &  0.04855  &  15.78 & 0.01 & 15.14 & 0.01 & 14.37 & 0.01 & 13.66 & 0.01 & 12.84 & 0.01 & 1.42 & -- & n & Known & --\\ 
VVVv485 & VVV J132015.07-615257.98 & 13:20:15.07 & -61:52:57.98  &  306.32004 &  0.79931  &  -- & -- & 19.16 & 0.12 & 17.33 & 0.03 & 15.92 & 0.02 & 15.08 & 0.02 & 1.00 & -- & n & STV & --\\ 
VVVv486 & VVV J132223.72-622522.25 & 13:22:23.72 & -62:25:22.25  &  306.50625 &  0.23389  &  20.13 & 0.16 & 18.57 & 0.07 & 16.66 & 0.02 & 14.44 & 0.01 & 12.68 & 0.01 & 1.38 &  0.43 & y & Fader & --\\ 
VVVv487 & VVV J132325.88-622610.52 & 13:23:25.88 & -62:26:10.52  &  306.62359 &  0.20597  &  -- & -- & -- & -- & -- & -- & -- & -- & 17.27 & 0.15 & 1.18 & -- & n & STV & --\\ 
VVVv488 & VVV J132631.34-621727.54 & 13:26:31.34 & -62:17:27.54  &  306.99787 &  0.30349  &  -- & -- & -- & -- & -- & -- & 18.31 & 0.20 & 16.07 & 0.05 & 1.11 & -- & n & LPV & 1240\\ 
VVVv489 & VVV J132654.40-620318.49 & 13:26:54.40 & -62:03:18.49  &  307.07449 &  0.53101  &  -- & -- & -- & -- & 18.50 & 0.10 & 15.84 & 0.02 & 14.06 & 0.01 & 1.29 &  0.67 & y & Eruptive & --\\ 
VVVv490 & VVV J133104.45-622318.47 & 13:31:04.45 & -62:23:18.47  &  307.50652 &  0.13074  &  16.26 & 0.01 & 15.82 & 0.01 & 15.65 & 0.01 & 14.84 & 0.01 & 13.72 & 0.01 & 1.24 & -- & n & Rare &   19.75\\ 
VVVv491 & VVV J133031.03-615116.55 & 13:30:31.03 & -61:51:16.55  &  307.52336 &  0.66830  &  17.70 & 0.02 & 17.00 & 0.02 & 16.44 & 0.02 & 15.76 & 0.02 & 15.39 & 0.03 & 1.04 & -- & n & STV & --\\ 
VVVv492 & VVV J133044.67-614803.84 & 13:30:44.67 & -61:48:03.84  &  307.55799 &  0.71714  &  20.30 & 0.19 & 19.21 & 0.13 & 17.91 & 0.06 & 16.44 & 0.04 & 15.61 & 0.03 & 1.09 & -- & n & STV & --\\ 
VVVv493 & VVV J133425.10-612855.50 & 13:34:25.10 & -61:28:55.50  &  308.03945 &  0.96273  &  19.27 & 0.06 & 18.20 & 0.04 & 17.10 & 0.03 & 16.10 & 0.02 & 15.57 & 0.03 & 1.10 & -- & n & EB &    4.67\\ 
VVVv494 & VVV J134038.29-614700.31 & 13:40:38.29 & -61:47:00.31  &  308.71294 &  0.53487  &  -- & -- & -- & -- & -- & -- & 19.59 & 0.58 & 14.92 & 0.02 & 1.35 &  2.98 & y & Eruptive & --\\ 
VVVv495 & VVV J134030.34-613514.32 & 13:40:30.34 & -61:35:14.32  &  308.73464 &  0.73041  &  -- & -- & -- & -- & -- & -- & 18.52 & 0.21 & 15.99 & 0.04 & 2.43 &  2.09 & y & Eruptive & --\\ 
VVVv496 & VVV J134148.93-620635.35 & 13:41:48.93 & -62:06:35.35  &  308.78618 &  0.18798  &  -- & -- & -- & -- & -- & -- & 17.15 & 0.06 & 15.28 & 0.02 & 1.55 &  0.20 & y & Eruptive & --\\ 
VVVv497 & VVV J134202.43-613911.50 & 13:42:02.43 & -61:39:11.50  &  308.90099 &  0.63073  &  19.05 & 0.05 & 18.34 & 0.05 & 17.63 & 0.04 & 16.50 & 0.03 & 15.66 & 0.03 & 1.25 & -- & y & STV & --\\ 
VVVv498 & VVV J134449.97-621446.41 & 13:44:49.97 & -62:14:46.41  &  309.10389 & -0.01601  &  -- & -- & -- & -- & -- & -- & 14.42 & 0.01 & 11.30 & 0.01 & 1.92 &  0.61 & y & LPV-Mira &     464\\ 
VVVv499 & VVV J134500.58-620616.25 & 13:45:00.58 & -62:06:16.25  &  309.15326 &  0.11842  &  -- & -- & -- & -- & -- & -- & 18.45 & 0.20 & 16.19 & 0.05 & 1.39 &  0.58 & y & LPV-YSO &  319\\ 
VVVv500 & VVV J134346.56-611919.69 & 13:43:46.56 & -61:19:19.69  &  309.16963 &  0.91417  &  -- & -- & -- & -- & -- & -- & 17.66 & 0.10 & 15.07 & 0.02 & 1.10 & -- & n & STV & --\\ 
VVVv501 & VVV J134540.86-620350.24 & 13:45:40.86 & -62:03:50.24  &  309.23854 &  0.14180  &  -- & -- & -- & -- & -- & -- & 18.05 & 0.14 & 16.40 & 0.06 & 1.32 & -0.15 & y & STV &    8.35\\ 
VVVv502 & VVV J134536.57-614435.04 & 13:45:36.57 & -61:44:35.04  &  309.29723 &  0.45739  &  19.24 & 0.06 & 18.31 & 0.05 & 17.26 & 0.03 & 16.44 & 0.03 & 16.01 & 0.04 & 1.07 & -- & n & STV & --\\ 
VVVv503 & VVV J134816.19-615819.55 & 13:48:16.19 & -61:58:19.55  &  309.55482 &  0.16669  &  -- & -- & -- & -- & 18.97 & 0.11 & 17.21 & 0.05 & 16.23 & 0.05 & 1.40 & -- & y & STV & --\\ 
VVVv504 & VVV J135017.97-614106.77 & 13:50:17.97 & -61:41:06.77  &  309.85215 &  0.39315  &  -- & -- & -- & -- & 20.07 & 0.30 & 16.31 & 0.02 & 14.05 & 0.01 & 1.14 &  0.56 & y & Dipper & --\\ 
VVVv505 & VVV J135241.63-613622.63 & 13:52:41.63 & -61:36:22.63  &  310.14697 &  0.40440  &  -- & -- & 20.10 & 0.20 & 17.74 & 0.04 & 16.32 & 0.02 & 15.22 & 0.02 & 1.74 & -1.34 & y & STV &    4.46\\ 
VVVv506 & VVV J135317.06-611021.46 & 13:53:17.06 & -61:10:21.46  &  310.31808 &  0.80910  &  20.08 & 0.11 & 18.79 & 0.06 & 17.71 & 0.04 & 16.28 & 0.02 & 15.12 & 0.02 & 1.18 & -- & n & STV & --\\ 
VVVv507 & VVV J135543.10-615844.13 & 13:55:43.10 & -61:58:44.13  &  310.40415 & -0.04330  &  20.04 & 0.10 & 17.59 & 0.02 & 15.39 & 0.01 & 13.20 & 0.01 & 11.70 & 0.01 & 2.08 & -- & n & LPV &  490\\ 
VVVv508 & VVV J135631.54-613714.61 & 13:56:31.54 & -61:37:14.61  &  310.58535 &  0.28008  &  -- & -- & -- & -- & 19.53 & 0.18 & 17.90 & 0.10 & 16.47 & 0.06 & 1.89 & -- & n & LPV & --\\ 
VVVv509 & VVV J135541.73-605333.65 & 13:55:41.73 & -60:53:33.65  &  310.66909 &  1.01015  &  12.69 & 0.01 & 12.60 & 0.01 & 13.90 & 0.01 & 13.10 & 0.01 & 12.91 & 0.01 & 1.23 & -- & n & Known &    2.5\\ 
VVVv510 & VVV J135741.61-611127.48 & 13:57:41.61 & -61:11:27.48  &  310.82869 &  0.66087  &  -- & -- & 19.24 & 0.09 & 17.87 & 0.06 & 16.39 & 0.03 & 15.37 & 0.03 & 1.33 & -0.82 & y & STV &    4.08\\ 
VVVv511 & VVV J135826.40-611522.53 & 13:58:26.40 & -61:15:22.53  &  310.89890 &  0.57482  &  17.48 & 0.01 & 17.17 & 0.02 & 16.33 & 0.02 & 15.86 & 0.02 & 15.61 & 0.03 & 1.08 & -- & n & STV & --\\ 
VVVv512 & VVV J135943.90-614155.63 & 13:59:43.90 & -61:41:55.63  &  310.93326 &  0.10746  &  -- & -- & -- & -- & -- & -- & 15.27 & 0.01 & 11.79 & 0.01 & 1.95 & -- & n & LPV &  646\\ 
VVVv513 & VVV J135935.48-612208.31 & 13:59:35.48 & -61:22:08.31  &  311.00322 &  0.43020  &  19.07 & 0.04 & 18.23 & 0.04 & 17.00 & 0.03 & 15.84 & 0.02 & 15.10 & 0.02 & 1.17 & -0.85 & y & EB & --\\ 
VVVv514 & VVV J140045.37-613339.95 & 14:00:45.37 & -61:33:39.95  &  311.08692 &  0.20826  &  -- & -- & -- & -- & 17.40 & 0.04 & 14.80 & 0.01 & 13.26 & 0.01 & 1.73 & -1.46 & y & Fader & --\\ 
VVVv515 & VVV J135923.70-605422.36 & 13:59:23.70 & -60:54:22.36  &  311.10087 &  0.88316  &  -- & -- & -- & -- & -- & -- & 17.84 & 0.11 & 15.74 & 0.04 & 1.34 &  0.86 & y & Fader & --\\ 
VVVv516 & VVV J140017.60-611719.20 & 14:00:17.60 & -61:17:19.20  &  311.10552 &  0.48563  &  -- & -- & -- & -- & -- & -- & 14.16 & 0.01 & 10.80 & 0.01 & 1.95 &  0.81 & y & LPV-Mira &     234\\ 
VVVv517 & VVV J140211.33-610039.77 & 14:02:11.33 & -61:00:39.77  &  311.40000 &  0.69215  &  19.49 & 0.06 & 18.71 & 0.06 & 17.76 & 0.05 & 16.54 & 0.03 & 15.48 & 0.03 & 1.18 & -0.48 & y & STV & --\\ 
VVVv518 & VVV J140513.13-613222.17 & 14:05:13.13 & -61:32:22.17  &  311.60408 &  0.08375  &  -- & -- & -- & -- & -- & -- & 17.29 & 0.06 & 12.92 & 0.01 & 1.63 &  0.94 & y & LPV-YSO &  836\\ 
VVVv519 & VVV J140537.97-610446.32 & 14:05:37.97 & -61:04:46.32  &  311.78161 &  0.51097  &  19.63 & 0.07 & 17.31 & 0.02 & 15.21 & 0.01 & 13.58 & 0.01 & 12.63 & 0.01 & 1.48 & -- & n & Rare & --\\ 
VVVv520 & VVV J140737.39-613408.44 & 14:07:37.39 & -61:34:08.44  &  311.86998 & -0.02642  &  -- & -- & -- & -- & -- & -- & 14.07 & 0.01 & 11.15 & 0.01 & 1.48 &  0.16 & y & LPV-Mira &     532\\ 
VVVv521 & VVV J140811.24-611646.87 & 14:08:11.24 & -61:16:46.87  &  312.01884 &  0.23068  &  19.63 & 0.07 & 18.79 & 0.06 & 17.58 & 0.05 & 16.48 & 0.03 & 16.05 & 0.05 & 1.06 & -- & y & STV & --\\ 
VVVv522 & VVV J141041.45-611941.89 & 14:10:41.45 & -61:19:41.89  &  312.29134 &  0.09498  &  -- & -- & -- & -- & 18.59 & 0.09 & 16.22 & 0.03 & 14.75 & 0.01 & 1.08 & -0.30 & y & Dipper & --\\ 
VVVv523 & VVV J140956.15-610140.83 & 14:09:56.15 & -61:01:40.83  &  312.29472 &  0.40874  &  -- & -- & -- & -- & -- & -- & 17.71 & 0.10 & 15.86 & 0.04 & 1.40 & -- & y & STV &   67\\ 
VVVv524 & VVV J141300.81-610550.91 & 14:13:00.81 & -61:05:50.91  &  312.62817 &  0.22920  &  -- & -- & -- & -- & 18.05 & 0.06 & 15.21 & 0.01 & 13.22 & 0.01 & 1.57 &  0.27 & y & Dipper & --\\ 
VVVv525 & VVV J141245.69-603242.92 & 14:12:45.69 & -60:32:42.92  &  312.77000 &  0.76378  &  19.22 & 0.06 & 18.30 & 0.04 & 17.33 & 0.03 & 16.28 & 0.03 & 15.90 & 0.04 & 1.18 & -- & n & STV & --\\ 
VVVv526 & VVV J141535.32-605907.91 & 14:15:35.32 & -60:59:07.91  &  312.95929 &  0.23732  &  -- & -- & -- & -- & -- & -- & 18.17 & 0.15 & 15.79 & 0.04 & 1.17 &  0.73 & y & LPV-Mira &     1113\\ 
VVVv527 & VVV J141503.90-604740.38 & 14:15:03.90 & -60:47:40.38  &  312.95974 &  0.43864  &  -- & -- & -- & -- & -- & -- & 14.67 & 0.01 & 12.12 & 0.01 & 1.58 & -- & n & LPV &  426\\ 
VVVv528 & VVV J141900.72-610554.36 & 14:19:00.72 & -61:05:54.36  &  313.31429 & -0.00438  &  -- & -- & -- & -- & -- & -- & 16.42 & 0.03 & 12.22 & 0.01 & 2.41 & -- & n & LPV &  694\\ 
VVVv529 & VVV J142040.61-604133.22 & 14:20:40.61 & -60:41:33.22  &  313.64094 &  0.31027  &  -- & -- & -- & -- & -- & -- & -- & -- & 11.77 & 0.01 & 3.04 & -- & n & LPV & 1236.00\\ 
VVVv530 & VVV J141902.00-600125.01 & 14:19:02.00 & -60:01:25.01  &  313.67352 &  1.00864  &  -- & -- & -- & -- & 19.10 & 0.15 & 14.17 & 0.01 & 10.89 & 0.01 & 1.72 & -- & n & LPV &  833\\ 
VVVv531 & VVV J142212.30-604442.26 & 14:22:12.30 & -60:44:42.26  &  313.79874 &  0.19726  &  -- & -- & 19.65 & 0.16 & 18.33 & 0.08 & 16.25 & 0.03 & 14.74 & 0.01 & 1.09 & -0.35 & y & STV & --\\ 
VVVv532 & VVV J142134.09-603135.20 & 14:21:34.09 & -60:31:35.20  &  313.80021 &  0.42940  &  20.73 & 0.22 & 19.60 & 0.15 & 18.40 & 0.08 & 16.96 & 0.05 & 16.52 & 0.07 & 1.05 & -- & y & STV & --\\ 
VVVv533 & VVV J142226.67-604542.45 & 14:22:26.67 & -60:45:42.45  &  313.82047 &  0.17150  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.96 & 0.01 & 1.48 &  0.06 & y & LPV-Mira &     419\\ 
VVVv534 & VVV J142245.57-605018.07 & 14:22:45.57 & -60:50:18.07  &  313.83014 &  0.08639  &  -- & -- & -- & -- & -- & -- & 17.70 & 0.11 & 14.79 & 0.02 & 1.26 &  1.39 & y & Dipper & --\\ 
VVVv535 & VVV J142440.39-603412.20 & 14:24:40.39 & -60:34:12.20  &  314.14310 &  0.25620  &  -- & -- & -- & -- & -- & -- & 17.55 & 0.09 & 15.28 & 0.02 & 1.08 & -0.18 & y & LPV-YSO &  329\\ 
VVVv536 & VVV J142524.24-602352.49 & 14:25:24.24 & -60:23:52.49  &  314.28816 &  0.38541  &  -- & -- & -- & -- & 18.04 & 0.06 & 16.28 & 0.03 & 15.27 & 0.02 & 1.03 &  0.02 & y & Eruptive & --\\ 
VVVv537 & VVV J142713.67-595918.35 & 14:27:13.67 & -59:59:18.35  &  314.64640 &  0.68661  &  -- & -- & 19.78 & 0.18 & 17.87 & 0.05 & 16.61 & 0.04 & 15.87 & 0.04 & 1.08 & -- & n & EB &    2.57\\ 
VVVv538 & VVV J142815.52-595700.73 & 14:28:15.52 & -59:57:00.73  &  314.78046 &  0.67540  &  19.79 & 0.10 & 19.18 & 0.10 & 17.30 & 0.03 & 16.08 & 0.02 & 15.31 & 0.02 & 1.02 & -- & n & EB &    2.33\\ 
VVVv539 & VVV J143013.42-602755.92 & 14:30:13.42 & -60:27:55.92  &  314.81753 &  0.10640  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.20 & 0.05 & 1.95 &  1.29 & y & Eruptive & --\\ 
VVVv540 & VVV J142743.97-593258.83 & 14:27:43.97 & -59:32:58.83  &  314.86459 &  1.07255  &  19.25 & 0.06 & 18.92 & 0.08 & 18.17 & 0.07 & 16.88 & 0.05 & 15.88 & 0.04 & 1.28 & -- & y & STV & --\\ 
VVVv541 & VVV J142831.88-594338.38 & 14:28:31.88 & -59:43:38.38  &  314.89380 &  0.87034  &  19.43 & 0.07 & 18.60 & 0.06 & 17.06 & 0.02 & 15.36 & 0.01 & 13.87 & 0.01 & 1.74 &  0.15 & y & Fader & --\\ 
VVVv542 & VVV J143142.37-602810.18 & 14:31:42.37 & -60:28:10.18  &  314.98545 &  0.03431  &  -- & -- & -- & -- & 19.07 & 0.15 & 17.35 & 0.08 & 16.18 & 0.05 & 1.51 &  0.12 & y & STV & --\\ 
VVVv543 & VVV J143142.52-602751.76 & 14:31:42.52 & -60:27:51.76  &  314.98767 &  0.03893  &  19.91 & 0.10 & 18.75 & 0.07 & 17.58 & 0.04 & 16.31 & 0.03 & 15.66 & 0.03 & 1.14 & -1.14 & y & STV & --\\ 
VVVv544 & VVV J143506.67-594150.43 & 14:35:06.67 & -59:41:50.43  &  315.67339 &  0.58493  &  -- & -- & 18.92 & 0.09 & 17.47 & 0.03 & 16.14 & 0.02 & 15.44 & 0.03 & 1.11 & -- & n & STV & --\\ 
VVVv545 & VVV J143742.20-595110.66 & 14:37:42.20 & -59:51:10.66  &  315.91205 &  0.31350  &  -- & -- & -- & -- & -- & -- & 15.26 & 0.01 & 11.74 & 0.01 & 2.43 & -- & n & LPV &  686\\ 
VVVv546 & VVV J143752.06-595303.52 & 14:37:52.06 & -59:53:03.52  &  315.91849 &  0.27652  &  19.05 & 0.08 & 17.57 & 0.03 & 15.93 & 0.01 & 14.25 & 0.01 & 13.01 & 0.01 & 1.53 & -- & n & LPV &  811\\ 
VVVv547 & VVV J143633.66-590426.59 & 14:36:33.66 & -59:04:26.59  &  316.08736 &  1.08617  &  18.72 & 0.06 & 17.78 & 0.03 & 16.77 & 0.02 & 15.90 & 0.02 & 15.47 & 0.03 & 1.12 & -- & n & STV & --\\ 
VVVv548 & VVV J143915.54-593353.29 & 14:39:15.54 & -59:33:53.29  &  316.20727 &  0.49889  &  -- & -- & 19.08 & 0.11 & 17.39 & 0.03 & 16.30 & 0.03 & 15.64 & 0.03 & 1.91 & -- & n & STV & --\\ 
VVVv549 & VVV J144040.89-594625.51 & 14:40:40.89 & -59:46:25.51  &  316.28658 &  0.23504  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.22 & 0.05 & 3.05 & -- & n & LPV & 1226\\ 
VVVv550 & VVV J144054.93-593906.08 & 14:40:54.93 & -59:39:06.08  &  316.36340 &  0.33438  &  18.69 & 0.06 & 17.39 & 0.02 & 16.06 & 0.01 & 14.94 & 0.01 & 14.32 & 0.01 & 1.09 & -- & n & EB &    2.61\\ 
VVVv551 & VVV J144153.75-595401.48 & 14:41:53.75 & -59:54:01.48  &  316.37370 &  0.05693  &  -- & -- & -- & -- & -- & -- & 16.70 & 0.04 & 14.34 & 0.01 & 1.87 &  0.67 & y & LPV-YSO &  289\\ 
VVVv552 & VVV J144023.74-590454.89 & 14:40:23.74 & -59:04:54.89  &  316.53560 &  0.88153  &  -- & -- & -- & -- & -- & -- & 16.54 & 0.04 & 12.46 & 0.01 & 1.88 & -- & n & EB &    2.67\\ 
VVVv553 & VVV J144318.26-595246.19 & 14:43:18.26 & -59:52:46.19  &  316.54309 &  0.00266  &  -- & -- & -- & -- & -- & -- & 17.65 & 0.10 & 15.54 & 0.03 & 1.30 &  0.43 & y & Dipper & --\\ 
VVVv554 & VVV J144315.42-584340.86 & 14:43:15.42 & -58:43:40.86  &  317.01816 &  1.05160  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.80 & 0.11 & 1.63 & -- & y & Eruptive & --\\ 
VVVv555 & VVV J144553.20-592208.58 & 14:45:53.20 & -59:22:08.58  &  317.05440 &  0.32777  &  18.24 & 0.03 & 16.79 & 0.01 & 15.52 & 0.01 & 14.13 & 0.01 & 13.26 & 0.01 & 1.45 &  0.95 & y & Dipper & --\\ 
VVVv556 & VVV J144617.31-592406.72 & 14:46:17.31 & -59:24:06.72  &  317.08665 &  0.27626  &  -- & -- & -- & -- & -- & -- & 17.41 & 0.10 & 15.84 & 0.04 & 1.08 &  1.36 & y & STV & --\\ 
VVVv557 & VVV J144648.87-592926.55 & 14:46:48.87 & -59:29:26.55  &  317.10897 &  0.16735  &  -- & -- & -- & -- & -- & -- & 17.09 & 0.07 & 15.25 & 0.03 & 1.25 &  0.49 & y & LPV-YSO & --\\ 
VVVv558 & VVV J144656.53-592936.63 & 14:46:56.53 & -59:29:36.63  &  317.12240 &  0.15786  &  -- & -- & -- & -- & -- & -- & 18.70 & 0.32 & 16.86 & 0.11 & 1.14 &  0.30 & y & Eruptive & --\\ 
VVVv559 & VVV J144903.47-592411.99 & 14:49:03.47 & -59:24:11.99  &  317.40378 &  0.12261  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.97 & 0.02 & 1.73 &  1.57 & y & Dipper & --\\ 
VVVv560 & VVV J145047.08-592039.71 & 14:50:47.08 & -59:20:39.71  &  317.62724 &  0.07882  &  -- & -- & -- & -- & -- & -- & 17.34 & 0.09 & 14.95 & 0.02 & 1.46 &  0.45 & y & Dipper & --\\ 
VVVv561 & VVV J145322.68-592024.94 & 14:53:22.68 & -59:20:24.94  &  317.92475 & -0.06533  &  -- & -- & -- & -- & -- & -- & 15.33 & 0.02 & 11.73 & 0.01 & 1.55 &  0.56 & y & LPV-Mira &     537\\ 
VVVv562 & VVV J145333.59-591021.73 & 14:53:33.59 & -59:10:21.73  &  318.02120 &  0.07365  &  -- & -- & -- & -- & 16.68 & 0.02 & 14.20 & 0.01 & 12.46 & 0.01 & 2.79 & -0.01 & y & Fader & --\\ 
VVVv563 & VVV J145344.28-590933.73 & 14:53:44.28 & -59:09:33.73  &  318.04759 &  0.07521  &  -- & -- & -- & -- & -- & -- & 17.51 & 0.11 & 15.40 & 0.03 & 1.45 & -0.04 & y & Fader & --\\ 
VVVv564 & VVV J145047.04-581441.58 & 14:50:47.04 & -58:14:41.58  &  318.11405 &  1.06467  &  17.77 & 0.02 & 17.28 & 0.02 & 16.49 & 0.02 & 15.50 & 0.02 & 15.01 & 0.02 & 1.20 & -- & n & STV & --\\ 
VVVv565 & VVV J145313.19-584603.42 & 14:53:13.19 & -58:46:03.42  &  318.16502 &  0.45487  &  -- & -- & -- & -- & 18.91 & 0.14 & 16.62 & 0.05 & 15.34 & 0.03 & 2.38 & -- & n & Rare & --\\ 
VVVv566 & VVV J145202.35-580908.23 & 14:52:02.35 & -58:09:08.23  &  318.30337 &  1.07401  &  -- & -- & -- & -- & -- & -- & 17.82 & 0.15 & 14.81 & 0.02 & 1.97 &  1.81 & y & STV & --\\ 
VVVv567 & VVV J145513.69-584957.65 & 14:55:13.69 & -58:49:57.65  &  318.36715 &  0.27875  &  -- & -- & -- & -- & -- & -- & 18.76 & 0.35 & 15.81 & 0.05 & 1.01 & -- & n & STV & --\\ 
VVVv568 & VVV J145518.57-582232.03 & 14:55:18.57 & -58:22:32.03  &  318.58586 &  0.68029  &  18.79 & 0.05 & 17.77 & 0.03 & 16.76 & 0.02 & 15.85 & 0.02 & 15.28 & 0.03 & 1.20 & -- & y & EB & --\\ 
VVVv569 & VVV J145617.26-581944.66 & 14:56:17.26 & -58:19:44.66  &  318.72119 &  0.66261  &  -- & -- & -- & -- & -- & -- & 15.44 & 0.02 & 13.15 & 0.01 & 1.21 &  0.29 & y & STV &   69.7\\ 
VVVv570 & VVV J145847.00-575924.03 & 14:58:47.00 & -57:59:24.03  &  319.17035 &  0.80954  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.33 & 0.07 & 1.34 &  1.50 & y & STV &   73\\ 
VVVv571 & VVV J145810.12-574249.73 & 14:58:10.12 & -57:42:49.73  &  319.22752 &  1.09185  &  19.17 & 0.06 & 18.54 & 0.06 & 17.62 & 0.05 & 16.47 & 0.04 & 15.87 & 0.05 & 1.01 & -- & n & STV & --\\ 
VVVv572 & VVV J145912.95-575224.81 & 14:59:12.95 & -57:52:24.81  &  319.27580 &  0.88531  &  -- & -- & -- & -- & -- & -- & 18.52 & 0.29 & 13.74 & 0.01 & 1.90 &  0.98 & y & STV &   34.37\\ 
VVVv573 & VVV J150235.15-580550.76 & 15:02:35.15 & -58:05:50.76  &  319.56183 &  0.47568  &  -- & -- & 19.49 & 0.16 & 18.08 & 0.08 & 16.92 & 0.06 & 16.29 & 0.07 & 1.04 & -- & n & STV & --\\ 
VVVv574 & VVV J150443.18-580654.81 & 15:04:43.18 & -58:06:54.81  &  319.79961 &  0.32331  &  15.81 & 0.01 & 15.11 & 0.01 & 15.02 & 0.01 & 14.24 & 0.01 & 13.76 & 0.01 & 1.11 & -- & n & EB &    3.98\\ 
VVVv575 & VVV J150522.47-574002.48 & 15:05:22.47 & -57:40:02.48  &  320.09491 &  0.67110  &  19.40 & 0.09 & 18.30 & 0.05 & 16.95 & 0.03 & 15.54 & 0.02 & 14.72 & 0.02 & 1.24 & -0.44 & y & Eruptive & --\\ 
VVVv576 & VVV J150446.21-573111.93 & 15:04:46.21 & -57:31:11.93  &  320.09657 &  0.83924  &  17.57 & 0.02 & 16.65 & 0.01 & 15.68 & 0.01 & 14.83 & 0.01 & 14.37 & 0.01 & 1.04 & -2.14 & y & STV & --\\ 
VVVv577 & VVV J150523.60-573105.93 & 15:05:23.60 & -57:31:05.93  &  320.17031 &  0.79969  &  -- & -- & -- & -- & -- & -- & 17.92 & 0.16 & 16.13 & 0.07 & 1.96 & -- & y & STV &   10.9\\ 
VVVv578 & VVV J150813.34-575523.33 & 15:08:13.34 & -57:55:23.33  &  320.29770 &  0.26088  &  -- & -- & -- & -- & 18.39 & 0.10 & 16.76 & 0.05 & 15.95 & 0.05 & 1.03 & -- & y & EB & --\\ 
VVVv579 & VVV J150813.36-573053.59 & 15:08:13.36 & -57:30:53.59  &  320.50196 &  0.61437  &  16.03 & 0.01 & 14.44 & 0.01 & 12.82 & 0.01 & 12.22 & 0.01 & 11.60 & 0.01 & 1.69 & -- & n & LPV &  410\\ 
VVVv580 & VVV J150935.66-573522.61 & 15:09:35.66 & -57:35:22.61  &  320.62350 &  0.45732  &  -- & -- & -- & -- & 18.51 & 0.11 & 15.75 & 0.02 & 13.70 & 0.01 & 3.81 &  0.75 & y & LPV-YSO &  930\\ 
VVVv581 & VVV J151047.12-574616.64 & 15:10:47.12 & -57:46:16.64  &  320.66875 &  0.22004  &  -- & -- & -- & -- & 17.89 & 0.07 & 15.91 & 0.02 & 14.43 & 0.01 & 1.58 & -0.31 & y & LPV-YSO & --\\ 
VVVv582 & VVV J151113.18-574843.98 & 15:11:13.18 & -57:48:43.98  &  320.69772 &  0.15535  &  19.74 & 0.12 & 18.45 & 0.07 & 17.00 & 0.03 & 15.85 & 0.02 & 15.24 & 0.03 & 1.16 & -- & y & EB & --\\ 
VVVv583 & VVV J151051.98-574337.14 & 15:10:51.98 & -57:43:37.14  &  320.70057 &  0.25270  &  -- & -- & -- & -- & -- & -- & 16.96 & 0.06 & 15.24 & 0.03 & 1.21 &  0.50 & y & Eruptive & --\\ 
VVVv584 & VVV J150936.37-571712.15 & 15:09:36.37 & -57:17:12.15  &  320.77775 &  0.71802  &  -- & -- & 19.42 & 0.16 & 16.89 & 0.03 & 14.56 & 0.01 & 12.79 & 0.01 & 2.29 &  0.61 & y & Eruptive & --\\ 
VVVv585 & VVV J151136.89-565833.71 & 15:11:36.89 & -56:58:33.71  &  321.17033 &  0.84723  &  18.33 & 0.03 & 17.52 & 0.02 & 16.58 & 0.02 & 15.75 & 0.02 & 15.26 & 0.03 & 1.06 & -- & n & STV & --\\ 
VVVv586 & VVV J151319.74-565132.86 & 15:13:19.74 & -56:51:32.86  &  321.43110 &  0.82734  &  -- & -- & -- & -- & -- & -- & 18.01 & 0.17 & 14.98 & 0.02 & 2.52 &  1.78 & y & LPV-YSO & --\\ 
VVVv587 & VVV J151430.53-564509.59 & 15:14:30.53 & -56:45:09.59  &  321.62440 &  0.83466  &  -- & -- & -- & -- & 18.72 & 0.12 & 16.97 & 0.06 & 15.77 & 0.04 & 1.56 & -- & n & STV & --\\ 
VVVv588 & VVV J151728.78-572026.38 & 15:17:28.78 & -57:20:26.38  &  321.65964 &  0.12213  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.03 & 0.01 & 2.93 &  1.71 & y & LPV-Mira &     880\\ 
VVVv589 & VVV J151802.91-571449.28 & 15:18:02.91 & -57:14:49.28  &  321.77446 &  0.16075  &  20.54 & 0.25 & 18.63 & 0.07 & 16.84 & 0.02 & 15.52 & 0.02 & 14.84 & 0.02 & 1.01 & -- & n & EB &    2.63\\ 
VVVv590 & VVV J151817.23-571140.67 & 15:18:17.23 & -57:11:40.67  &  321.82968 &  0.18795  &  18.94 & 0.06 & 18.12 & 0.04 & 17.31 & 0.04 & 16.12 & 0.03 & 15.31 & 0.03 & 1.11 & -- & n & STV & --\\ 
VVVv591 & VVV J152050.24-563327.63 & 15:20:50.24 & -56:33:27.63  &  322.46519 &  0.53895  &  18.69 & 0.05 & 18.11 & 0.04 & 17.40 & 0.04 & 16.71 & 0.05 & 16.35 & 0.07 & 1.14 & -- & n & STV & --\\ 
VVVv592 & VVV J152032.05-562731.91 & 15:20:32.05 & -56:27:31.91  &  322.48330 &  0.64470  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.24 & 0.07 & 1.45 &  1.06 & y & STV & --\\ 
VVVv593 & VVV J152034.71-562800.83 & 15:20:34.71 & -56:28:00.83  &  322.48413 &  0.63463  &  -- & -- & -- & -- & 17.44 & 0.04 & 16.51 & 0.04 & 15.69 & 0.04 & 1.31 & -0.14 & y & STV &    9.2\\ 
VVVv594 & VVV J152235.73-565108.49 & 15:22:35.73 & -56:51:08.49  &  322.50796 &  0.16049  &  19.10 & 0.07 & 17.23 & 0.02 & 15.77 & 0.01 & 13.60 & 0.01 & 12.14 & 0.01 & 1.62 & -0.02 & y & Fader & --\\ 
VVVv595 & VVV J152015.17-560443.04 & 15:20:15.17 & -56:04:43.04  &  322.65521 &  0.98611  &  18.79 & 0.05 & 17.91 & 0.03 & 16.00 & 0.01 & 13.20 & 0.01 & 11.64 & 0.01 & 1.75 & -- & n & LPV &  725\\ 
VVVv596 & VVV J152203.45-560904.17 & 15:22:03.45 & -56:09:04.17  &  322.82754 &  0.78903  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.08 & 14.85 & 0.02 & 1.40 &  0.49 & y & Eruptive & --\\ 
VVVv597 & VVV J152535.77-562026.67 & 15:25:35.77 & -56:20:26.67  &  323.13425 &  0.36066  &  -- & -- & -- & -- & 19.84 & 0.33 & 18.03 & 0.16 & 17.05 & 0.14 & 1.25 & -- & n & Rare & --\\ 
VVVv598 & VVV J152332.89-553918.20 & 15:23:32.89 & -55:39:18.20  &  323.27351 &  1.09056  &  -- & -- & -- & -- & 18.75 & 0.13 & 17.02 & 0.07 & 16.31 & 0.07 & 1.04 & -- & n & STV & --\\ 
VVVv599 & VVV J152842.74-563040.60 & 15:28:42.74 & -56:30:40.60  &  323.39604 & -0.02164  &  19.04 & 0.06 & 18.18 & 0.04 & 17.10 & 0.03 & 16.16 & 0.03 & 15.74 & 0.04 & 1.03 & -- & y & STV & --\\ 
VVVv600 & VVV J152949.95-562243.27 & 15:29:49.95 & -56:22:43.27  &  323.59868 &  0.00015  &  -- & -- & 18.89 & 0.08 & 16.92 & 0.02 & 14.72 & 0.01 & 13.09 & 0.01 & 1.00 &  0.78 & y & Dipper & --\\ 
VVVv601 & VVV J153113.73-560956.68 & 15:31:13.73 & -56:09:56.68  &  323.87925 &  0.06486  &  17.67 & 0.02 & 16.49 & 0.01 & 15.47 & 0.01 & 14.43 & 0.01 & 13.94 & 0.01 & 1.33 & -2.91 & y & EB &    1.59\\ 
VVVv602 & VVV J153035.84-555119.45 & 15:30:35.84 & -55:51:19.45  &  323.98383 &  0.37009  &  -- & -- & -- & -- & 18.86 & 0.13 & 16.30 & 0.04 & 15.04 & 0.02 & 1.14 & -0.85 & y & EB &    5.73\\ 
VVVv603 & VVV J152919.69-552605.15 & 15:29:19.69 & -55:26:05.15  &  324.07524 &  0.81801  &  -- & -- & -- & -- & -- & -- & 13.27 & 0.01 & 11.54 & 0.01 & 2.08 & -- & n & LPV &  501\\ 
VVVv604 & VVV J153128.64-554206.72 & 15:31:28.64 & -55:42:06.72  &  324.17308 &  0.42551  &  -- & -- & -- & -- & 19.83 & 0.32 & 17.23 & 0.09 & 15.33 & 0.03 & 1.61 &  0.44 & y & STV & --\\ 
VVVv605 & VVV J153126.10-554107.36 & 15:31:26.10 & -55:41:07.36  &  324.17761 &  0.44245  &  -- & -- & -- & -- & -- & -- & 16.71 & 0.05 & 14.93 & 0.02 & 1.09 & -0.04 & y & STV &   18.33\\ 
VVVv606 & VVV J153331.64-560322.81 & 15:33:31.64 & -56:03:22.81  &  324.20432 & -0.02981  &  15.66 & 0.01 & 14.13 & 0.01 & 12.63 & 0.01 & 12.22 & 0.01 & 11.51 & 0.01 & 1.86 & -- & n & LPV & --\\ 
VVVv607 & VVV J153300.09-553308.87 & 15:33:00.09 & -55:33:08.87  &  324.43498 &  0.42422  &  -- & -- & -- & -- & 19.08 & 0.16 & 16.94 & 0.07 & 15.56 & 0.04 & 1.12 & -- & n & STV & --\\ 
VVVv608 & VVV J153358.87-553908.22 & 15:33:58.87 & -55:39:08.22  &  324.49017 &  0.26278  &  -- & -- & -- & -- & -- & -- & 18.48 & 0.27 & 16.57 & 0.09 & 1.61 & -- & n & STV & --\\ 
VVVv609 & VVV J153341.12-551826.98 & 15:33:41.12 & -55:18:26.98  &  324.65570 &  0.56812  &  17.90 & 0.02 & 16.59 & 0.01 & 15.28 & 0.01 & 14.22 & 0.01 & 13.60 & 0.01 & 1.49 & -- & n & EB &    2.18\\ 
VVVv610 & VVV J153445.56-552709.77 & 15:34:45.56 & -55:27:09.77  &  324.69566 &  0.36133  &  -- & -- & 20.20 & 0.27 & 17.34 & 0.03 & 15.12 & 0.01 & 13.56 & 0.01 & 1.90 & -0.54 & y & LPV-Mira &     143.67\\ 
VVVv611 & VVV J153728.01-552400.62 & 15:37:28.01 & -55:24:00.62  &  325.03772 &  0.17888  &  -- & -- & -- & -- & 20.03 & 0.39 & 17.14 & 0.08 & 15.10 & 0.02 & 1.53 &  0.45 & y & STV & --\\ 
VVVv612 & VVV J153547.48-550202.45 & 15:35:47.48 & -55:02:02.45  &  325.05941 &  0.61557  &  -- & -- & -- & -- & 18.16 & 0.07 & 16.05 & 0.03 & 14.87 & 0.02 & 1.12 & -- & n & EB &    3.86\\ 
VVVv613 & VVV J153517.84-543929.11 & 15:35:17.84 & -54:39:29.11  &  325.22134 &  0.96221  &  19.95 & 0.14 & 18.76 & 0.08 & 16.90 & 0.02 & 14.88 & 0.01 & 13.36 & 0.01 & 1.99 & -- & n & STV & --\\ 
VVVv614 & VVV J153510.45-543257.45 & 15:35:10.45 & -54:32:57.45  &  325.27035 &  1.06097  &  17.57 & 0.02 & 17.11 & 0.02 & 16.36 & 0.01 & 15.56 & 0.02 & 15.17 & 0.03 & 1.05 & -- & n & STV & --\\ 
VVVv615 & VVV J153856.83-550740.23 & 15:38:56.83 & -55:07:40.23  &  325.36889 &  0.27354  &  -- & -- & -- & -- & 18.87 & 0.12 & 16.90 & 0.05 & 15.59 & 0.04 & 1.15 &  0.46 & y & STV & --\\ 
VVVv616 & VVV J154024.96-545754.32 & 15:40:24.96 & -54:57:54.32  &  325.63482 &  0.27877  &  -- & -- & -- & -- & -- & -- & 16.62 & 0.04 & 12.63 & 0.01 & 2.38 & -- & n & LPV &  799\\ 
VVVv617 & VVV J154017.25-544511.18 & 15:40:17.25 & -54:45:11.18  &  325.74680 &  0.45971  &  -- & -- & 20.75 & 0.33 & 18.65 & 0.09 & 16.51 & 0.04 & 15.32 & 0.03 & 1.21 & -- & y & Fader & --\\ 
VVVv618 & VVV J154254.67-550052.84 & 15:42:54.67 & -55:00:52.84  &  325.89076 &  0.02376  &  20.01 & 0.10 & 18.65 & 0.05 & 15.74 & 0.01 & 13.67 & 0.01 & 12.11 & 0.01 & 1.14 & -0.04 & y & LPV-YSO &  577\\ 
VVVv619 & VVV J154228.33-541935.97 & 15:42:28.33 & -54:19:35.97  &  326.25638 &  0.61004  &  -- & -- & -- & -- & -- & -- & 13.96 & 0.01 & 12.08 & 0.01 & 1.08 & -0.68 & y & LPV-YSO &  158\\ 
VVVv620 & VVV J154157.90-541046.98 & 15:41:57.90 & -54:10:46.98  &  326.28601 &  0.77191  &  -- & -- & -- & -- & 19.17 & 0.15 & 17.36 & 0.08 & 15.98 & 0.05 & 2.76 & -- & y & Eruptive & --\\ 
VVVv621 & VVV J154312.04-542308.80 & 15:43:12.04 & -54:23:08.80  &  326.30508 &  0.49874  &  -- & -- & -- & -- & -- & -- & 17.12 & 0.06 & 15.49 & 0.03 & 1.75 & -0.70 & y & Eruptive & --\\ 
VVVv622 & VVV J154110.25-535422.49 & 15:41:10.25 & -53:54:22.49  &  326.35747 &  1.06047  &  -- & -- & 17.94 & 0.03 & 15.88 & 0.01 & 13.83 & 0.01 & 12.46 & 0.01 & 1.25 & -0.28 & y & EB & --\\ 
VVVv623 & VVV J154225.31-540519.18 & 15:42:25.31 & -54:05:19.18  &  326.39433 &  0.80412  &  19.92 & 0.09 & 18.94 & 0.06 & 17.47 & 0.03 & 16.10 & 0.02 & 15.29 & 0.03 & 1.04 & -1.07 & y & STV & --\\ 
VVVv624 & VVV J154257.11-540416.99 & 15:42:57.11 & -54:04:16.99  &  326.46668 &  0.77087  &  -- & -- & -- & -- & 19.11 & 0.15 & 17.20 & 0.07 & 15.77 & 0.04 & 1.28 &  0.32 & y & STV & --\\ 
VVVv625 & VVV J154317.95-540647.29 & 15:43:17.95 & -54:06:47.29  &  326.48189 &  0.70679  &  -- & -- & -- & -- & -- & -- & 18.08 & 0.15 & 14.49 & 0.01 & 1.46 &  0.33 & y & STV & --\\ 
VVVv626 & VVV J154359.60-541135.69 & 15:43:59.60 & -54:11:35.69  &  326.51393 &  0.58141  &  18.54 & 0.03 & 18.03 & 0.03 & 17.31 & 0.03 & 15.40 & 0.01 & 11.90 & 0.01 & 1.10 & -0.10 & y & LPV-YSO &  509.43\\ 
VVVv627 & VVV J154435.13-540903.57 & 15:44:35.13 & -54:09:03.57  &  326.60840 &  0.56210  &  -- & -- & 20.36 & 0.23 & 18.07 & 0.06 & 16.24 & 0.03 & 15.00 & 0.02 & 1.33 & -- & y & STV &   13.62\\ 
VVVv628 & VVV J154449.54-540752.08 & 15:44:49.54 & -54:07:52.08  &  326.64837 &  0.55636  &  -- & -- & 20.46 & 0.26 & 17.42 & 0.03 & 15.30 & 0.01 & 13.76 & 0.01 & 1.45 & -0.51 & y & Dipper & --\\ 
VVVv629 & VVV J154505.60-540947.91 & 15:45:05.60 & -54:09:47.91  &  326.65972 &  0.50694  &  -- & -- & 20.21 & 0.21 & 18.68 & 0.10 & 16.48 & 0.04 & 15.11 & 0.02 & 1.70 & -0.25 & y & STV &   15.13\\ 
VVVv630 & VVV J154456.13-540703.18 & 15:44:56.13 & -54:07:03.18  &  326.66942 &  0.55727  &  -- & -- & -- & -- & -- & -- & 18.83 & 0.31 & 15.76 & 0.04 & 1.90 &  2.70 & y & Eruptive & --\\ 
VVVv631 & VVV J154518.36-541036.87 & 15:45:18.36 & -54:10:36.87  &  326.67601 &  0.47714  &  20.94 & 0.24 & 19.53 & 0.11 & 17.39 & 0.03 & 15.13 & 0.01 & 13.41 & 0.01 & 2.63 & -0.14 & y & Eruptive & --\\ 
VVVv632 & VVV J154409.80-535627.78 & 15:44:09.80 & -53:56:27.78  &  326.68727 &  0.76630  &  16.52 & 0.01 & 15.71 & 0.01 & 14.35 & 0.01 & 12.95 & 0.01 & 11.87 & 0.01 & 1.51 &  0.29 & y & STV & --\\ 
VVVv633 & VVV J154503.52-540248.79 & 15:45:03.52 & -54:02:48.79  &  326.72692 &  0.60214  &  -- & -- & -- & -- & -- & -- & 18.02 & 0.15 & 15.93 & 0.05 & 1.53 & -- & y & Eruptive & --\\ 
VVVv634 & VVV J154616.79-541206.67 & 15:46:16.79 & -54:12:06.67  &  326.77318 &  0.37003  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.88 & 0.12 & 1.54 &  1.70 & y & Eruptive & --\\ 
VVVv635 & VVV J155022.57-535906.72 & 15:50:22.57 & -53:59:06.72  &  327.37855 &  0.16708  &  -- & -- &  -- & -- & -- & -- & 16.93 & 0.05 & 12.94 & 0.01 & 1.31 & -0.36 & y & LPV-Mira &     497\\ 
VVVv636 & VVV J155146.28-532557.31 & 15:51:46.28 & -53:25:57.31  &  327.88638 &  0.46727  &  -- & -- &  -- & -- & 19.47 & 0.19 & 16.15 & 0.02 & 13.57 & 0.01 & 1.41 &  0.37 & y & LPV-YSO &  609\\ 
VVVv637 & VVV J155206.86-532019.10 & 15:52:06.86 & -53:20:19.10  &  327.98532 &  0.50793  &  -- & -- &  -- & -- & -- & -- & 17.89 & 0.12 & 13.68 & 0.01 & 1.98 &  0.64 & y & STV & --\\ 
VVVv638 & VVV J155319.21-532538.36 & 15:53:19.21 & -53:25:38.36  &  328.06843 &  0.32546  &  -- & -- &  -- & -- & 19.32 & 0.17 & 15.33 & 0.01 & 12.81 & 0.01 & 1.13 &  0.02 & y & Eruptive & --\\ 
VVVv639 & VVV J155352.73-532223.92 & 15:53:52.73 & -53:22:23.92  &  328.16705 &  0.31428  &  -- & -- &  -- & -- & -- & -- & 17.03 & 0.05 & 11.99 & 0.01 & 1.70 &  0.55 & y & LPV-Mira &     800\\ 
VVVv640 & VVV J155303.38-531108.92 & 15:53:03.38 & -53:11:08.92  &  328.19111 &  0.53720  &  -- & -- &  -- & -- & -- & -- & 17.90 & 0.12 & 13.79 & 0.01 & 2.08 &  0.84 & y & LPV-Mira &     515\\ 
VVVv641 & VVV J155339.20-530511.82 & 15:53:39.20 & -53:05:11.82  &  328.32325 &  0.55705  &  15.57 & 0.01 & 16.00 & 0.01 & 16.06 & 0.01 & 15.12 & 0.01 & 14.85 & 0.03 & 1.10 & -- & y & STV & --\\ 
VVVv642 & VVV J155510.51-531104.03 & 15:55:10.51 & -53:11:04.03  &  328.43675 &  0.33617  &  -- & -- & -- & -- & -- & -- & 12.91 & 0.01 & 10.37 & 0.01 & 1.59 & -- & n & LPV & --\\ 
VVVv643 & VVV J155543.20-531025.97 & 15:55:43.20 & -53:10:25.97  &  328.50623 &  0.29203  &  -- & -- & -- & -- & -- & -- & 17.47 & 0.12 & 16.22 & 0.11 & 1.14 &  0.64 & y & STV &    2.84\\ 
VVVv644 & VVV J155508.35-530130.78 & 15:55:08.35 & -53:01:30.78  &  328.53443 &  0.46204  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.64 & 0.03 & 1.36 & -0.16 & y & LPV-Mira &     478\\ 
VVVv645 & VVV J155555.56-525446.51 & 15:55:55.56 & -52:54:46.51  &  328.69733 &  0.47242  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.96 & 0.22 & 1.43 &  3.85 & y & LPV-YSO &  154\\ 
VVVv646 & VVV J155806.68-531630.20 & 15:58:06.68 & -53:16:30.20  &  328.71482 & -0.01592  &  -- & -- & -- & -- & -- & -- & 17.16 & 0.09 & 15.47 & 0.06 & 1.86 &  0.26 & y & STV &   18.16\\ 
VVVv647 & VVV J155412.81-522943.33 & 15:54:12.81 & -52:29:43.33  &  328.76478 &  0.95934  &  -- & -- & -- & -- & -- & -- & 14.62 & 0.01 & 12.01 & 0.01 & 2.12 & -- & n & LPV & --\\ 
VVVv648 & VVV J155542.57-524230.82 & 15:55:42.57 & -52:42:30.82  &  328.80328 &  0.65021  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.76 & 0.03 & 1.01 &  2.97 & y & LPV-YSO &  478\\ 
VVVv649 & VVV J155643.04-524815.52 & 15:56:43.04 & -52:48:15.52  &  328.85865 &  0.47888  &  -- & -- & -- & -- & -- & -- & 18.31 & 0.26 & 14.99 & 0.04 & 2.19 &  0.65 & y & Dipper & --\\ 
VVVv650 & VVV J155734.78-525307.67 & 15:57:34.78 & -52:53:07.67  &  328.90584 &  0.33289  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.50 & 0.01 & 1.98 &  0.79 & y & LPV-Mira &     578\\ 
VVVv651 & VVV J155647.56-521908.67 & 15:56:47.56 & -52:19:08.67  &  329.17983 &  0.84280  &  -- & -- & -- & -- & 17.68 & 0.05 & 15.97 & 0.03 & 14.76 & 0.03 & 1.42 & -- & n & STV & --\\ 
VVVv652 & VVV J155929.70-524223.17 & 15:59:29.70 & -52:42:23.17  &  329.24234 &  0.28140  &  -- & -- & -- & -- & -- & -- & 17.88 & 0.17 & 14.44 & 0.02 & 2.84 & -- & n & LPV &  750\\ 
VVVv653 & VVV J155653.63-521254.18 & 15:56:53.63 & -52:12:54.18  &  329.25868 &  0.91241  &  -- & -- & -- & -- & -- & -- & 13.85 & 0.01 & 10.77 & 0.01 & 1.58 & -- & n & LPV &  729\\ 
VVVv654 & VVV J155730.34-520227.10 & 15:57:30.34 & -52:02:27.10  &  329.44281 &  0.98495  &  -- & -- & -- & -- & -- & -- & 15.26 & 0.02 & 11.50 & 0.01 & 1.35 & -- & n & LPV &  506\\ 
VVVv655 & VVV J155842.66-515029.54 & 15:58:42.66 & -51:50:29.54  &  329.71348 &  1.01658  &  -- & -- & -- & -- & -- & -- & 16.72 & 0.06 & 15.00 & 0.04 & 1.35 & -1.23 & y & STV & --\\ 
VVVv656 & VVV J160352.97-514258.66 & 16:03:52.97 & -51:42:58.66  &  330.39955 &  0.58647  &  -- & -- & 19.03 & 0.12 & 17.46 & 0.04 & 16.22 & 0.03 & 15.56 & 0.04 & 1.04 & -1.40 & y & EB &   22.34\\ 
VVVv657 & VVV J160501.51-515346.89 & 16:05:01.51 & -51:53:46.89  &  330.41201 &  0.33458  &  -- & -- & 19.28 & 0.16 & 17.93 & 0.06 & 16.66 & 0.05 & 14.72 & 0.02 & 1.08 &  0.60 & y & Eruptive & --\\ 
VVVv658 & VVV J160614.37-515406.13 & 16:06:14.37 & -51:54:06.13  &  330.54800 &  0.20564  &  17.17 & 0.01 & 16.18 & 0.01 & 14.68 & 0.01 & 13.21 & 0.01 & 12.37 & 0.01 & 1.20 & -1.67 & y & Eruptive & --\\ 
VVVv659 & VVV J160436.86-512626.49 & 16:04:36.86 & -51:26:26.49  &  330.66746 &  0.71725  &  -- & -- & -- & -- & -- & -- & 14.36 & 0.01 & 11.88 & 0.01 & 1.85 & -- & n & LPV &  575\\ 
VVVv660 & VVV J160558.60-513250.32 & 16:05:58.60 & -51:32:50.32  &  330.75457 &  0.49647  &  -- & -- & -- & -- & -- & -- & 16.39 & 0.04 & 12.62 & 0.01 & 1.89 & -- & n & LPV &  649\\ 
VVVv661 & VVV J160553.34-504722.43 & 16:05:53.34 & -50:47:22.43  &  331.25047 &  1.06961  &  -- & -- & -- & -- & 17.74 & 0.05 & 14.74 & 0.01 & 12.40 & 0.01 & 1.25 &  1.25 & y & STV &   39\\ 
VVVv662 & VVV J161026.82-512234.13 & 16:10:26.82 & -51:22:34.13  &  331.38447 &  0.15390  &  -- & -- & -- & -- & -- & -- & 18.55 & 0.24 & 15.30 & 0.03 & 1.83 &  0.81 & y & Eruptive & --\\ 
VVVv663 & VVV J161031.85-510602.50 & 16:10:31.85 & -51:06:02.50  &  331.58124 &  0.34711  &  -- & -- & -- & -- & -- & -- & 15.82 & 0.02 & 12.26 & 0.01 & 1.46 & -- & n & LPV &  885\\ 
VVVv664 & VVV J160930.62-504822.40 & 16:09:30.62 & -50:48:22.40  &  331.66287 &  0.67250  &  -- & -- & -- & -- & -- & -- & 17.12 & 0.06 & 14.78 & 0.02 & 1.44 & -0.11 & y & Eruptive & --\\ 
VVVv665 & VVV J160957.70-504809.42 & 16:09:57.70 & -50:48:09.42  &  331.71775 &  0.62685  &  -- & -- & -- & -- & -- & -- & 16.57 & 0.04 & 14.09 & 0.01 & 1.63 &  0.95 & y & Eruptive & --\\ 
VVVv666 & VVV J160917.91-503723.65 & 16:09:17.91 & -50:37:23.65  &  331.76201 &  0.82992  &  -- & -- & -- & -- & 17.91 & 0.06 & 16.28 & 0.03 & 15.30 & 0.03 & 1.17 & -- & n & EB &    7.04\\ 
VVVv667 & VVV J161200.30-505043.44 & 16:12:00.30 & -50:50:43.44  &  331.92505 &  0.37586  &  -- & -- & -- & -- & -- & -- & 17.71 & 0.11 & 15.84 & 0.05 & 1.24 & -- & n & LPV & 1720\\ 
VVVv668 & VVV J161146.40-500735.22 & 16:11:46.40 & -50:07:35.22  &  332.38916 &  0.92620  &  18.27 & 0.03 & 17.64 & 0.03 & 16.52 & 0.02 & 15.33 & 0.01 & 14.39 & 0.01 & 1.17 & -1.12 & y & Dipper & --\\ 
VVVv669 & VVV J161155.45-500827.40 & 16:11:55.45 & -50:08:27.40  &  332.39693 &  0.89909  &  18.91 & 0.06 & 18.12 & 0.05 & 17.55 & 0.04 & 16.58 & 0.04 & 15.94 & 0.05 & 1.06 & -- & y & STV & --\\ 
VVVv670 & VVV J161543.48-503433.61 & 16:15:43.48 & -50:34:33.61  &  332.53779 &  0.16640  &  20.08 & 0.17 & -- & -- & 17.70 & 0.05 & 15.90 & 0.02 & 14.73 & 0.02 & 1.42 & -0.07 & y & STV &    4.42\\ 
VVVv671 & VVV J161238.40-500318.59 & 16:12:38.40 & -50:03:18.59  &  332.53936 &  0.88316  &  -- & -- & -- & -- & -- & -- & 17.39 & 0.08 & 15.39 & 0.03 & 1.67 &  0.96 & y & Eruptive & --\\ 
VVVv672 & VVV J161303.16-500721.93 & 16:13:03.16 & -50:07:21.93  &  332.54124 &  0.78857  &  19.52 & 0.10 & 18.87 & 0.10 & 17.17 & 0.03 & 16.12 & 0.03 & 15.49 & 0.04 & 1.11 & -0.95 & y & STV &    2.3\\ 
VVVv673 & VVV J161644.12-504321.62 & 16:16:44.12 & -50:43:21.62  &  332.55147 & -0.05037  &  -- & -- & -- & -- & -- & -- & 14.62 & 0.01 & 11.37 & 0.01 & 1.42 &  0.12 & y & LPV-YSO &  576\\ 
VVVv674 & VVV J161333.07-500522.46 & 16:13:33.07 & -50:05:22.46  &  332.62215 &  0.75783  &  -- & -- & -- & -- & -- & -- & 16.30 & 0.03 & 15.24 & 0.03 & 1.08 & -- & n & STV & --\\ 
VVVv675 & VVV J161646.80-503408.73 & 16:16:46.80 & -50:34:08.73  &  332.66328 &  0.05515  &  15.78 & 0.01 & 15.08 & 0.01 & 14.32 & 0.01 & 13.67 & 0.01 & 13.46 & 0.01 & 1.09 & -0.62 & y & EB &    7.4\\ 
VVVv676 & VVV J161327.72-494925.09 & 16:13:27.72 & -49:49:25.09  &  332.79443 &  0.96095  &  -- & -- & -- & -- & 18.80 & 0.12 & 16.43 & 0.04 & 15.07 & 0.03 & 1.48 & -0.81 & y & STV &    6.32\\ 
VVVv677 & VVV J161708.10-502456.26 & 16:17:08.10 & -50:24:56.26  &  332.81058 &  0.12617  &  -- & -- & -- & -- & -- & -- & 16.97 & 0.07 & 12.55 & 0.01 & 1.20 & -- & n & LPV &  220\\ 
VVVv678 & VVV J161741.28-502718.42 & 16:17:41.28 & -50:27:18.42  &  332.84627 &  0.03651  &  19.39 & 0.08 & 19.00 & 0.09 & 18.20 & 0.07 & 16.95 & 0.07 & 12.61 & 0.01 & 1.77 & -- & n & LPV &  610\\ 
VVVv679 & VVV J161455.50-495908.92 & 16:14:55.50 & -49:59:08.92  &  332.85355 &  0.68113  &  -- & -- & -- & -- & -- & -- & 17.44 & 0.11 & 13.14 & 0.01 & 1.83 & -- & n & LPV &  699\\ 
VVVv680 & VVV J161830.18-501930.00 & 16:18:30.18 & -50:19:30.00  &  333.03010 &  0.03900  &  -- & -- & -- & -- & 19.06 & 0.15 & 17.12 & 0.08 & 15.88 & 0.06 & 1.55 & -0.78 & y & Dipper & --\\ 
VVVv681 & VVV J161610.85-494746.21 & 16:16:10.85 & -49:47:46.21  &  333.13083 &  0.67806  &  -- & -- & -- & -- & -- & -- & 16.97 & 0.07 & 14.23 & 0.01 & 2.68 &  0.96 & y & Dipper & --\\ 
VVVv682 & VVV J161854.71-501158.83 & 16:18:54.71 & -50:11:58.83  &  333.16448 &  0.08283  &  19.55 & 0.10 & 18.65 & 0.06 & 17.49 & 0.04 & 16.33 & 0.04 & 15.51 & 0.04 & 1.56 & -- & y & EB &    3.87\\ 
VVVv683 & VVV J161533.66-493810.79 & 16:15:33.66 & -49:38:10.79  &  333.16930 &  0.86275  &  -- & -- & -- & -- & -- & -- & 16.53 & 0.05 & 14.00 & 0.01 & 1.31 &  0.42 & y & STV &   12.2\\ 
VVVv684 & VVV J161854.96-500838.21 & 16:18:54.96 & -50:08:38.21  &  333.20395 &  0.12217  &  19.35 & 0.08 & 18.82 & 0.07 & 18.00 & 0.06 & 16.41 & 0.04 & 13.17 & 0.01 & 1.03 &  0.90 & y & LPV-YSO &  675\\ 
VVVv685 & VVV J161615.48-493458.37 & 16:16:15.48 & -49:34:58.37  &  333.28778 &  0.82304  &  -- & -- & -- & -- & -- & -- & 17.16 & 0.08 & 15.27 & 0.03 & 1.56 & -0.37 & y & EB & --\\ 
VVVv686 & VVV J161916.95-500243.18 & 16:19:16.95 & -50:02:43.18  &  333.31499 &  0.15137  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.11 & 0.07 & 1.28 &  1.42 & y & Eruptive & --\\ 
VVVv687 & VVV J161650.93-491901.77 & 16:16:50.93 & -49:19:01.77  &  333.54143 &  0.94756  &  19.24 & 0.07 & 18.70 & 0.07 & 17.52 & 0.04 & 16.77 & 0.06 & 15.45 & 0.04 & 1.00 & -- & n & STV & --\\ 
VVVv688 & VVV J161950.92-493821.50 & 16:19:50.92 & -49:38:21.50  &  333.66491 &  0.37663  &  -- & -- & -- & -- & 18.92 & 0.14 & -- & -- & 14.57 & 0.02 & 1.85 & -- & n & LPV &  782\\ 
VVVv689 & VVV J162006.05-493656.76 & 16:20:06.05 & -49:36:56.76  &  333.71051 &  0.36468  &  19.64 & 0.10 & 18.61 & 0.06 & 17.26 & 0.03 & 15.70 & 0.02 & 14.76 & 0.02 & 2.01 & -0.39 & y & STV &    5.08\\ 
VVVv690 & VVV J161916.31-491409.71 & 16:19:16.31 & -49:14:09.71  &  333.88107 &  0.72977  &  17.18 & 0.01 & 16.80 & 0.01 & 16.16 & 0.01 & 15.39 & 0.02 & 15.02 & 0.03 & 1.17 & -- & n & STV & --\\ 
VVVv691 & VVV J162051.36-492535.05 & 16:20:51.36 & -49:25:35.05  &  333.93086 &  0.41295  &  17.50 & 0.02 & 17.08 & 0.02 & 16.20 & 0.01 & 15.26 & 0.01 & 14.55 & 0.02 & 1.12 & -- & n & STV & --\\ 
VVVv692 & VVV J162059.45-491908.03 & 16:20:59.45 & -49:19:08.03  &  334.02221 &  0.47373  &  18.95 & 0.06 & 17.98 & 0.04 & 16.66 & 0.02 & 15.79 & 0.02 & 15.13 & 0.03 & 1.00 & -- & n & STV & --\\ 
VVVv693 & VVV J162028.12-490800.03 & 16:20:28.12 & -49:08:00.03  &  334.09242 &  0.66549  &  17.35 & 0.01 & 16.53 & 0.01 & -- & -- & 14.86 & 0.01 & 14.28 & 0.01 & 1.01 & -- & n & STV & --\\ 
VVVv694 & VVV J162138.12-491021.21 & 16:21:38.12 & -49:10:21.21  &  334.20001 &  0.50317  &  21.04 & 0.31 & 19.13 & 0.11 & 17.63 & 0.06 & 15.70 & 0.03 & 14.34 & 0.02 & 1.42 &  0.09 & y & Dipper & --\\ 
VVVv695 & VVV J162337.14-491149.89 & 16:23:37.14 & -49:11:49.89  &  334.41118 &  0.25600  &  17.66 & 0.02 & 16.54 & 0.01 & 15.48 & 0.01 & 14.36 & 0.01 & 13.39 & 0.01 & 1.66 & -0.59 & y & Dipper & --\\ 
VVVv696 & VVV J162050.35-483843.24 & 16:20:50.35 & -48:38:43.24  &  334.47938 &  0.96903  &  18.29 & 0.03 & 17.30 & 0.02 & 16.10 & 0.02 & 15.38 & 0.02 & 14.94 & 0.03 & 1.08 & -- & n & EB &    2.83\\ 
VVVv697 & VVV J162327.18-490255.08 & 16:23:27.18 & -49:02:55.08  &  334.49771 &  0.37978  &  -- & -- & -- & -- & -- & -- & 14.25 & 0.01 & 11.59 & 0.01 & 2.44 & -- & n & LPV &  847\\ 
VVVv698 & VVV J162507.05-491128.22 & 16:25:07.05 & -49:11:28.22  &  334.58714 &  0.08569  &  -- & -- & -- & -- & -- & -- & 15.27 & 0.02 & 11.85 & 0.01 & 1.27 & -0.36 & y & LPV-Mira &     433\\ 
VVVv699 & VVV J162344.34-485455.29 & 16:23:44.34 & -48:54:55.29  &  334.62548 &  0.44010  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.19 & 0.09 & 2.28 &  2.78 & y & Eruptive & --\\ 
VVVv700 & VVV J162708.19-484400.79 & 16:27:08.19 & -48:44:00.79  &  335.14625 &  0.16707  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.75 & 0.03 & 3.66 & -- & n & LPV &  770\\ 
VVVv701 & VVV J162440.71-475426.69 & 16:24:40.71 & -47:54:26.69  &  335.45321 &  1.03612  &  20.88 & 0.28 & 18.99 & 0.10 & 17.90 & 0.08 & 16.15 & 0.04 & 15.41 & 0.05 & 1.12 & -- & n & EB &    2.66\\ 
VVVv702 & VVV J162850.16-481432.68 & 16:28:50.16 & -48:14:32.68  &  335.69555 &  0.30415  &  20.22 & 0.19 & 18.96 & 0.10 & 17.41 & 0.05 & 16.13 & 0.05 & 15.31 & 0.05 & 1.16 & -- & y & STV & --\\ 
VVVv703 & VVV J162726.01-475931.65 & 16:27:26.01 & -47:59:31.65  &  335.71411 &  0.64634  &  -- & -- & -- & -- & -- & -- & 15.58 & 0.03 & 12.12 & 0.01 & 1.87 & -- & n & LPV &  628\\ 
VVVv704 & VVV J163001.64-481530.95 & 16:30:01.64 & -48:15:30.95  &  335.82052 &  0.14929  &  -- & -- & -- & -- & -- & -- & 16.29 & 0.06 & 11.86 & 0.01 & 1.03 & -0.06 & y & LPV-Mira &     541\\ 
VVVv705 & VVV J162906.01-480536.96 & 16:29:06.01 & -48:05:36.96  &  335.83362 &  0.37501  &  -- & -- & -- & -- & 17.84 & 0.08 & 15.69 & 0.03 & 14.19 & 0.02 & 1.21 & -0.29 & y & STV & --\\ 
VVVv706 & VVV J163101.05-481842.45 & 16:31:01.05 & -48:18:42.45  &  335.89495 & -0.00698  &  19.30 & 0.08 & 17.03 & 0.02 & 14.78 & 0.01 & 13.01 & 0.01 & 11.90 & 0.01 & 1.48 & -3.26 & y & Fader & --\\ 
VVVv707 & VVV J162943.72-475759.56 & 16:29:43.72 & -47:57:59.56  &  335.99810 &  0.38646  &  -- & -- & -- & -- & -- & -- & 17.97 & 0.27 & 13.80 & 0.01 & 2.26 & -- & n & LPV &  779\\ 
VVVv708 & VVV J162939.42-475032.13 & 16:29:39.42 & -47:50:32.13  &  336.07996 &  0.48075  &  -- & -- & -- & -- & -- & -- & 17.79 & 0.22 & 14.37 & 0.02 & 1.95 & -- & n & LPV &  596\\ 
VVVv709 & VVV J163035.64-474559.55 & 16:30:35.64 & -47:45:59.55  &  336.24313 &  0.41855  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.71 & 0.17 & 3.48 &  3.43 & y & LPV-YSO &  506\\ 
VVVv710 & VVV J163225.37-475338.29 & 16:32:25.37 & -47:53:38.29  &  336.36024 &  0.10755  &  -- & -- & 19.56 & 0.18 & 17.85 & 0.08 & 16.15 & 0.05 & 15.37 & 0.05 & 1.56 & -- & y & Eruptive & --\\ 
VVVv711 & VVV J163438.61-472001.77 & 16:34:38.61 & -47:20:01.77  &  337.02552 &  0.21358  &  20.31 & 0.20 & 18.49 & 0.07 & 16.72 & 0.03 & 14.68 & 0.01 & 11.37 & 0.01 & 1.28 & -- & n & LPV &  630\\ 
VVVv712 & VVV J163550.53-472231.49 & 16:35:50.53 & -47:22:31.49  &  337.13198 &  0.03578  &  -- & -- & -- & -- & -- & -- & 14.82 & 0.02 & 12.56 & 0.01 & 2.45 & -0.92 & y & Fader & --\\ 
VVVv713 & VVV J163352.79-465218.51 & 16:33:52.79 & -46:52:18.51  &  337.27716 &  0.62227  &  16.91 & 0.01 & 16.04 & 0.01 & 13.99 & 0.01 & 12.61 & 0.01 & 11.47 & 0.01 & 2.04 & -0.08 & y & Fader & --\\ 
VVVv714 & VVV J163353.64-465134.78 & 16:33:53.64 & -46:51:34.78  &  337.28772 &  0.62874  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.08 & 0.04 & 2.18 &  0.76 & y & LPV-YSO &  190.42\\ 
VVVv715 & VVV J163702.59-470039.76 & 16:37:02.59 & -47:00:39.76  &  337.53883 &  0.12988  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.34 & 0.01 & 1.46 & -- & n & LPV & 1602.00\\ 
VVVv716 & VVV J163555.14-464920.63 & 16:35:55.14 & -46:49:20.63  &  337.54935 &  0.39883  &  -- & -- & -- & -- & 17.14 & 0.05 & 15.16 & 0.02 & 13.92 & 0.01 & 1.02 & -1.06 & y & LPV-YSO & --\\ 
VVVv717 & VVV J163605.56-464040.61 & 16:36:05.56 & -46:40:40.61  &  337.67616 &  0.47413  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.37 & 0.02 & 2.47 &  0.80 & y & LPV-YSO &  844\\ 
VVVv718 & VVV J163854.24-465446.26 & 16:38:54.24 & -46:54:46.26  &  337.82422 & -0.04043  &  -- & -- & -- & -- & -- & -- & 16.35 & 0.07 & 14.73 & 0.03 & 1.09 & -1.37 & y & EB &    4.61\\ 
VVVv719 & VVV J163907.18-464958.72 & 16:39:07.18 & -46:49:58.72  &  337.90832 & -0.01466  &  -- & -- & -- & -- & -- & -- & 14.63 & 0.01 & 11.61 & 0.01 & 1.65 &  0.02 & y & LPV-Mira &     660\\ 
VVVv720 & VVV J163722.54-461329.11 & 16:37:22.54 & -46:13:29.11  &  338.16032 &  0.61494  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.97 & 0.04 & 2.08 &  1.50 & y & Eruptive & --\\ 
VVVv721 & VVV J163948.77-454847.96 & 16:39:48.77 & -45:48:47.96  &  338.74912 &  0.57449  &  -- & -- & -- & -- & 18.49 & 0.16 & 15.96 & 0.05 & 13.98 & 0.01 & 1.86 &  0.87 & y & Eruptive & --\\ 
VVVv722 & VVV J164042.44-453905.82 & 16:40:42.44 & -45:39:05.82  &  338.97368 &  0.56500  &  -- & -- & -- & -- & -- & -- & 17.90 & 0.27 & 13.53 & 0.01 & 1.04 &  0.06 & y & LPV-Mira &     123.9\\ 
VVVv723 & VVV J164231.97-454048.90 & 16:42:31.97 & -45:40:48.90  &  339.16278 &  0.30656  &  -- & -- & -- & -- & 15.32 & 0.01 & 12.99 & 0.01 & 11.94 & 0.01 & 1.89 & -0.21 & y & Dipper & --\\ 
VVVv724 & VVV J164257.47-444743.95 & 16:42:57.47 & -44:47:43.95  &  339.87852 &  0.83198  &  20.17 & 0.17 & 18.37 & 0.06 & 16.54 & 0.03 & 14.92 & 0.02 & 14.19 & 0.02 & 1.53 & -- & n & Rare & --\\ 
VVVv725 & VVV J164624.86-451206.07 & 16:46:24.86 & -45:12:06.07  &  339.96997 &  0.10400  &  18.27 & 0.03 & 17.77 & 0.03 & 17.13 & 0.04 & 16.40 & 0.05 & 16.07 & 0.09 & 1.16 & -- & n & STV & --\\ 
VVVv726 & VVV J164359.99-444504.52 & 16:43:59.99 & -44:45:04.52  &  340.03324 &  0.72144  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.54 & 0.13 & 2.07 & -- & n & LPV & --\\ 
VVVv727 & VVV J164622.25-445953.10 & 16:46:22.25 & -44:59:53.10  &  340.11987 &  0.24200  &  -- & -- & -- & -- & -- & -- & 14.45 & 0.01 & 11.91 & 0.01 & 1.46 & -- & n & LPV &  549\\ 
VVVv728 & VVV J164734.30-445638.46 & 16:47:34.30 & -44:56:38.46  &  340.29861 &  0.11519  &  -- & -- & -- & -- & -- & -- & 15.35 & 0.02 & 11.54 & 0.01 & 1.51 &  0.65 & y & LPV-Mira &     787\\ 
VVVv729 & VVV J164803.79-444359.42 & 16:48:03.79 & -44:43:59.42  &  340.51590 &  0.18477  &  -- & -- & -- & -- & -- & -- & 16.00 & 0.04 & 12.34 & 0.01 & 1.50 &  0.27 & y & LPV-Mira &     471\\ 
VVVv730 & VVV J164639.49-443044.62 & 16:46:39.49 & -44:30:44.62  &  340.52261 &  0.51824  &  20.78 & 0.28 & 19.00 & 0.10 & 17.41 & 0.05 & 15.88 & 0.03 & 15.03 & 0.03 & 1.30 & -1.95 & y & EB &    2.72\\ 
VVVv731 & VVV J164634.32-442531.34 & 16:46:34.32 & -44:25:31.34  &  340.57888 &  0.58638  &  -- & -- & -- & -- & 18.30 & 0.11 & 15.97 & 0.04 & 14.97 & 0.03 & 3.70 & -- & n & Rare & --\\ 
VVVv732 & VVV J164622.42-441634.06 & 16:46:22.42 & -44:16:34.06  &  340.66946 &  0.71018  &  -- & -- & -- & -- & 17.77 & 0.07 & 15.99 & 0.04 & 15.29 & 0.04 & 1.31 & -- & n & STV & --\\ 
VVVv733 & VVV J164620.85-441447.50 & 16:46:20.85 & -44:14:47.50  &  340.68894 &  0.73296  &  18.92 & 0.05 & 17.94 & 0.04 & 16.84 & 0.03 & 15.81 & 0.03 & 15.32 & 0.04 & 1.55 & -- & n & EB &    3.53\\ 
VVVv734 & VVV J164752.96-442816.11 & 16:47:52.96 & -44:28:16.11  &  340.69533 &  0.37842  &  -- & -- & -- & -- & -- & -- & 16.78 & 0.07 & 15.26 & 0.04 & 1.13 & -- & y & STV & --\\ 
VVVv735 & VVV J165029.33-441952.02 & 16:50:29.33 & -44:19:52.02  &  341.10170 &  0.11162  &  -- & -- & -- & -- & -- & -- & 17.10 & 0.10 & 15.35 & 0.04 & 1.07 & -0.47 & y & LPV-YSO &  166\\ 
VVVv736 & VVV J165055.45-440659.40 & 16:50:55.45 & -44:06:59.40  &  341.31663 &  0.18874  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.02 & 0.03 & 1.08 &  1.60 & y & Dipper & --\\ 
VVVv737 & VVV J165131.99-440044.27 & 16:51:31.99 & -44:00:44.27  &  341.46665 &  0.17091  &  -- & -- & -- & -- & -- & -- & 15.57 & 0.02 & 11.95 & 0.01 & 2.07 &  0.20 & y & LPV-Mira &     658\\ 
VVVv738 & VVV J165046.51-435041.49 & 16:50:46.51 & -43:50:41.49  &  341.50858 &  0.38280  &  -- & -- & -- & -- & -- & -- & 17.58 & 0.12 & 16.30 & 0.09 & 1.16 & -- & y & Eruptive & --\\ 
VVVv739 & VVV J164822.88-432206.16 & 16:48:22.88 & -43:22:06.16  &  341.59616 &  1.02090  &  18.03 & 0.02 & 17.35 & 0.02 & 16.60 & 0.02 & 15.92 & 0.03 & 15.64 & 0.05 & 1.02 & -- & n & STV & --\\ 
VVVv740 & VVV J165259.55-440203.79 & 16:52:59.55 & -44:02:03.79  &  341.61623 & -0.04574  &  -- & -- & -- & -- & -- & -- & 16.96 & 0.07 & 15.44 & 0.04 & 1.36 & -0.93 & y & STV &    0.32\\ 
VVVv741 & VVV J165005.32-432227.21 & 16:50:05.32 & -43:22:27.21  &  341.79097 &  0.77929  &  18.95 & 0.05 & 17.98 & 0.04 & 17.17 & 0.03 & 16.18 & 0.03 & 15.84 & 0.06 & 1.61 & -- & n & STV & --\\ 
VVVv742 & VVV J165053.55-432707.55 & 16:50:53.55 & -43:27:07.55  &  341.82441 &  0.61727  &  19.01 & 0.05 & 18.15 & 0.04 & 17.20 & 0.03 & 16.33 & 0.04 & 15.88 & 0.06 & 1.06 & -- & n & STV & --\\ 
VVVv743 & VVV J165251.56-433950.49 & 16:52:51.56 & -43:39:50.49  &  341.88755 &  0.20751  &  -- & -- & -- & -- & 19.31 & 0.21 & 15.04 & 0.01 & 12.42 & 0.01 & 1.71 &  0.93 & y & LPV-Mira &     649\\ 
VVVv744 & VVV J165354.84-433809.08 & 16:53:54.84 & -43:38:09.08  &  342.03005 &  0.07756  &  19.36 & 0.06 & 18.67 & 0.06 & 17.87 & 0.06 & 16.56 & 0.05 & 13.13 & 0.01 & 1.06 & -0.05 & y & LPV-Mira &     527\\ 
VVVv745 & VVV J165144.08-431111.91 & 16:51:44.08 & -43:11:11.91  &  342.12662 &  0.66842  &  -- & -- & -- & -- & 18.90 & 0.15 & 16.84 & 0.06 & 15.51 & 0.04 & 1.26 & -- & n & STV & --\\ 
VVVv746 & VVV J165344.38-432819.36 & 16:53:44.38 & -43:28:19.36  &  342.13710 &  0.20551  &  -- & -- & -- & -- & -- & -- & 18.07 & 0.19 & 15.74 & 0.05 & 1.27 &  0.91 & y & Eruptive & --\\ 
VVVv747 & VVV J165205.49-430449.43 & 16:52:05.49 & -43:04:49.43  &  342.25001 &  0.68576  &  -- & -- & -- & -- & 18.52 & 0.11 & 13.76 & 0.01 & 11.73 & 0.01 & 2.59 & -- & n & LPV &  684\\ 
VVVv748 & VVV J165331.07-431512.35 & 16:53:31.07 & -43:15:12.35  &  342.28104 &  0.37492  &  -- & -- & -- & -- & -- & -- & 17.05 & 0.08 & 15.29 & 0.03 & 1.15 &  0.19 & y & STV &    4.33\\ 
VVVv749 & VVV J165448.52-432409.89 & 16:54:48.52 & -43:24:09.89  &  342.31324 &  0.09858  &  -- & -- & -- & -- & -- & -- & 18.58 & 0.31 & 15.33 & 0.04 & 1.38 &  1.69 & y & Eruptive & --\\ 
VVVv750 & VVV J165244.59-430520.02 & 16:52:44.59 & -43:05:20.02  &  342.31899 &  0.58841  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.28 & 0.08 & 2.73 &  2.55 & y & STV &   75.49\\ 
VVVv751 & VVV J165249.10-430236.21 & 16:52:49.10 & -43:02:36.21  &  342.36287 &  0.60665  &  18.37 & 0.03 & 17.69 & 0.03 & 16.19 & 0.01 & 14.53 & 0.01 & 13.08 & 0.01 & 1.22 & -0.01 & y & Dipper & --\\ 
VVVv752 & VVV J165507.68-431244.47 & 16:55:07.68 & -43:12:44.47  &  342.49782 &  0.17312  &  -- & -- & -- & -- & -- & -- & 17.55 & 0.12 & 15.70 & 0.05 & 1.03 &  0.83 & y & STV &   28.03\\ 
VVVv753 & VVV J165452.75-430321.11 & 16:54:52.75 & -43:03:21.11  &  342.59096 &  0.30682  &  -- & -- & -- & -- & -- & -- & 16.20 & 0.03 & 12.68 & 0.01 & 1.76 & -- & n & LPV &  504\\ 
VVVv754 & VVV J165528.31-430602.58 & 16:55:28.31 & -43:06:02.58  &  342.62406 &  0.19447  &  -- & -- & -- & -- & -- & -- & 18.57 & 0.32 & 12.70 & 0.01 & 1.69 & -- & n & LPV &  658\\ 
VVVv755 & VVV J165504.79-425847.58 & 16:55:04.79 & -42:58:47.58  &  342.67309 &  0.32610  &  -- & -- & -- & -- & -- & -- & 17.82 & 0.16 & 13.62 & 0.01 & 1.86 & -- & n & LPV &  808\\ 
VVVv756 & VVV J165225.39-423432.39 & 16:52:25.39 & -42:34:32.39  &  342.67855 &  0.95934  &  21.01 & 0.29 & 19.61 & 0.16 & 17.16 & 0.03 & 15.27 & 0.02 & 13.63 & 0.01 & 1.94 &  0.27 & y & Fader & --\\ 
VVVv757 & VVV J165231.55-423049.66 & 16:52:31.55 & -42:30:49.66  &  342.73837 &  0.98399  &  -- & -- & -- & -- & 18.79 & 0.14 & 16.63 & 0.05 & 15.61 & 0.05 & 1.13 & -- & n & STV & --\\ 
VVVv758 & VVV J165625.48-425554.23 & 16:56:25.48 & -42:55:54.23  &  342.86490 &  0.16459  &  19.15 & 0.15 & 18.95 & 0.13 & 17.80 & 0.06 & 14.94 & 0.01 & 10.61 & 0.01 & 1.34 & -- & n & LPV &  481\\ 
VVVv759 & VVV J165330.26-422615.00 & 16:53:30.26 & -42:26:15.00  &  342.91171 &  0.89267  &  -- & -- & -- & -- & -- & -- & 17.49 & 0.11 & 16.30 & 0.12 & 2.38 &  1.75 & y & Eruptive & --\\ 
VVVv760 & VVV J165514.44-424026.62 & 16:55:14.44 & -42:40:26.62  &  342.92954 &  0.49531  &  17.09 & 0.03 & 16.54 & 0.02 & 16.11 & 0.01 & 15.16 & 0.01 & 14.79 & 0.03 & 1.12 & -1.77 & y & EB &    7\\ 
VVVv761 & VVV J165639.54-423813.91 & 16:56:39.54 & -42:38:13.91  &  343.12166 &  0.31518  &  -- & -- & -- & -- & 18.32 & 0.09 & 16.46 & 0.04 & 15.51 & 0.06 & 1.04 & -- & n & STV & --\\ 
VVVv762 & VVV J165704.45-423124.12 & 16:57:04.45 & -42:31:24.12  &  343.25829 &  0.32656  &  17.31 & 0.03 & 17.13 & 0.03 & 16.58 & 0.02 & 15.85 & 0.02 & 15.28 & 0.05 & 1.01 & -- & n & LPV &  513\\ 
VVVv763 & VVV J165657.89-422955.09 & 16:56:57.89 & -42:29:55.09  &  343.26505 &  0.35773  &  -- & -- & -- & -- & 18.28 & 0.09 & 15.27 & 0.01 & 13.63 & 0.01 & 3.19 & -- & n & Rare & --\\ 
VVVv764 & VVV J165410.03-415356.82 & 16:54:10.03 & -41:53:56.82  &  343.40683 &  1.13735  &  -- & -- & 18.76 & 0.10 & -- & -- & -- & -- & 11.94 & 0.01 & 1.61 &  0.12 & y & LPV-Mira &     --\\ 
VVVv765 & VVV J165452.35-415132.72 & 16:54:52.35 & -41:51:32.72  &  343.52064 &  1.06055  &  -- & -- & -- & -- & 18.91 & 0.16 & 16.97 & 0.07 & 14.58 & 0.03 & 1.80 & -0.52 & y & Dipper & --\\ 
VVVv766 & VVV J165959.76-422759.67 & 16:59:59.76 & -42:27:59.67  &  343.63706 & -0.06055  &  -- & -- & -- & -- & -- & -- & 17.87 & 0.15 & 15.78 & 0.08 & 1.13 & -0.27 & y & EB & --\\ 
VVVv767 & VVV J165646.93-415231.10 & 16:56:46.93 & -41:52:31.10  &  343.73084 &  0.77336  &  14.05 & 0.01 & 13.79 & 0.01 & 13.46 & 0.01 & -- & -- & 12.25 & 0.01 & 1.15 & -- & n & EB &    3.79\\ 
VVVv768 & VVV J170030.35-421248.67 & 17:00:30.35 & -42:12:48.67  &  343.89438 &  0.02131  &  18.53 & 0.09 & 18.04 & 0.05 & 18.55 & 0.11 & 16.73 & 0.05 & 14.95 & 0.04 & 1.07 & -0.39 & y & STV &   25.22\\ 
VVVv769 & VVV J165846.96-414317.51 & 16:58:46.96 & -41:43:17.51  &  344.08324 &  0.57717  &  -- & -- & -- & -- & 18.30 & 0.09 & 14.37 & 0.01 & 12.30 & 0.01 & 2.06 & -- & n & LPV &  551\\ 
VVVv770 & VVV J170129.39-413942.90 & 17:01:29.39 & -41:39:42.90  &  344.44189 &  0.21617  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.07 & 0.03 & 2.39 &  0.67 & y & Eruptive & --\\ 
VVVv771 & VVV J165759.50-410834.91 & 16:57:59.50 & -41:08:34.91  &  344.44477 &  1.05253  &  -- & -- & -- & -- & 16.24 & 0.01 & 12.90 & 0.01 & 11.63 & 0.01 & 1.69 & -- & n & LPV &  227\\ 
VVVv772 & VVV J165827.14-405409.28 & 16:58:27.14 & -40:54:09.28  &  344.68722 &  1.13379  &  -- & -- & -- & -- & 17.26 & 0.03 & 13.61 & 0.01 & 11.74 & 0.01 & 2.02 & -- & n & LPV &  585\\ 
VVVv773 & VVV J170129.82-411022.03 & 17:01:29.82 & -41:10:22.03  &  344.82892 &  0.51528  &  -- & -- & -- & -- & -- & -- & 15.49 & 0.02 & 12.30 & 0.01 & 1.22 & -- & n & LPV &  233\\ 
VVVv774 & VVV J170028.83-403311.02 & 17:00:28.83 & -40:33:11.02  &  345.19957 &  1.04786  &  18.41 & 0.03 & 17.50 & 0.02 & 16.48 & 0.01 & 15.20 & 0.01 & 14.43 & 0.02 & 1.17 & -0.67 & y & STV & --\\ 
VVVv775 & VVV J170036.85-403207.80 & 17:00:36.85 & -40:32:07.80  &  345.22906 &  1.03865  &  -- & -- & 20.27 & 0.26 & 19.17 & 0.15 & 17.42 & 0.09 & 15.67 & 0.05 & 1.45 &  1.52 & y & STV & --\\ 
VVVv776 & VVV J170041.05-403228.55 & 17:00:41.05 & -40:32:28.55  &  345.23270 &  1.02463  &  -- & -- & -- & -- & 18.95 & 0.12 & 16.23 & 0.03 & 14.61 & 0.02 & 1.11 & -0.09 & y & STV & --\\ 
VVVv777 & VVV J170050.17-403217.91 & 17:00:50.17 & -40:32:17.91  &  345.25280 &  1.00368  &  -- & -- & -- & -- & 17.52 & 0.03 & 15.93 & 0.02 & 14.91 & 0.02 & 1.38 & -0.78 & y & STV &   11.32\\ 
VVVv778 & VVV J170038.73-402958.86 & 17:00:38.73 & -40:29:58.86  &  345.26095 &  1.05602  &  -- & -- & -- & -- & 18.78 & 0.11 & 14.92 & 0.01 & 12.17 & 0.01 & 1.55 &  1.09 & y & STV & --\\ 
VVVv779 & VVV J170202.20-404118.61 & 17:02:02.20 & -40:41:18.61  &  345.27405 &  0.73163  &  -- & -- & -- & -- & -- & -- & 15.53 & 0.02 & 12.25 & 0.01 & 2.17 &  0.91 & y & LPV-Mira &     506\\ 
VVVv780 & VVV J170104.38-402659.86 & 17:01:04.38 & -40:26:59.86  &  345.35017 &  1.02249  &  19.90 & 0.11 & 18.63 & 0.06 & 16.85 & 0.02 & 15.20 & 0.01 & 14.15 & 0.01 & 1.07 & -0.52 & y & STV &    9\\ 
VVVv781 & VVV J170103.96-402640.28 & 17:01:03.96 & -40:26:40.28  &  345.35366 &  1.02686  &  -- & -- & -- & -- & 18.61 & 0.09 & 15.73 & 0.02 & 13.90 & 0.01 & 1.85 &  1.51 & y & Fader & --\\ 
VVVv782 & VVV J170558.41-405720.74 & 17:05:58.41 & -40:57:20.74  &  345.51464 & -0.02221  &  -- & -- & -- & -- & -- & -- & 16.64 & 0.05 & 14.82 & 0.02 & 1.04 & -1.07 & y & EB &   18.17\\ 
VVVv783 & VVV J170215.24-395854.81 & 17:02:15.24 & -39:58:54.81  &  345.85827 &  1.13137  &  18.74 & 0.04 & 18.00 & 0.04 & 16.38 & 0.02 & 15.12 & 0.02 & 14.26 & 0.02 & 1.31 & -1.01 & y & STV &   13.08\\ 
VVVv784 & VVV J170450.47-401830.72 & 17:04:50.47 & -40:18:30.72  &  345.90020 &  0.54029  &  -- & -- & -- & -- & -- & -- & 15.58 & 0.02 & 13.34 & 0.01 & 1.56 &  0.16 & y & STV & --\\ 
VVVv785 & VVV J170601.51-402746.57 & 17:06:01.51 & -40:27:46.57  &  345.91354 &  0.26736  &  -- & -- & -- & -- & -- & -- & 16.55 & 0.06 & 12.51 & 0.01 & 1.98 &  0.77 & y & LPV-Mira &     662\\ 
VVVv786 & VVV J170448.34-401326.37 & 17:04:48.34 & -40:13:26.37  &  345.96334 &  0.59691  &  -- & -- & -- & -- & 18.23 & 0.09 & 15.30 & 0.02 & 13.69 & 0.01 & 1.63 &  0.27 & y & Dipper & --\\ 
VVVv787 & VVV J170648.69-402635.41 & 17:06:48.69 & -40:26:35.41  &  346.01944 &  0.15986  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.75 & 0.01 & 1.88 & -- & n & LPV &  638\\ 
VVVv788 & VVV J170711.21-400902.64 & 17:07:11.21 & -40:09:02.64  &  346.29617 &  0.27844  &  18.59 & 0.03 & 17.82 & 0.03 & 16.92 & 0.03 & 16.04 & 0.04 & 15.70 & 0.06 & 1.04 & -- & n & STV & --\\ 
VVVv789 & VVV J170811.64-392444.91 & 17:08:11.64 & -39:24:44.91  &  347.00307 &  0.56616  &  20.30 & 0.15 & 18.79 & 0.07 & 17.37 & 0.04 & 16.29 & 0.04 & 15.52 & 0.05 & 1.33 & -- & n & EB &    3.13\\ 
VVVv790 & VVV J170810.22-391409.92 & 17:08:10.22 & -39:14:09.92  &  347.14166 &  0.67538  &  -- & -- & -- & -- & -- & -- & 17.81 & 0.19 & 16.60 & 0.13 & 1.65 & -- & n & STV & --\\ 
VVVv791 & VVV J170806.33-385911.97 & 17:08:06.33 & -38:59:11.97  &  347.33399 &  0.83472  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.13 & 0.01 & 2.85 & -- & n & LPV &  699\\ 
VVVv792 & VVV J170919.43-390259.83 & 17:09:19.43 & -39:02:59.83  &  347.42453 &  0.60711  &  -- & -- & -- & -- & -- & -- & -- & -- & 12.76 & 0.01 & 2.01 & -- & n & LPV &  646\\ 
VVVv793 & VVV J170856.29-385848.19 & 17:08:56.29 & -38:58:48.19  &  347.43599 &  0.70892  &  -- & -- & -- & -- & -- & -- & 16.24 & 0.05 & 12.72 & 0.01 & 2.85 & -- & n & LPV &  653\\ 
VVVv794 & VVV J171250.14-391027.51 & 17:12:50.14 & -39:10:27.51  &  347.72752 & -0.01558  &  20.24 & 0.19 & 18.85 & 0.11 & 17.07 & 0.04 & 15.98 & 0.04 & 15.40 & 0.05 & 1.04 & -- & y & EB &    6.31\\ 
VVVv795 & VVV J171312.64-385041.41 & 17:13:12.64 & -38:50:41.41  &  348.03690 &  0.11908  &  -- & -- & -- & -- & 19.32 & 0.29 & 17.47 & 0.16 & 16.61 & 0.15 & 1.53 & -- & y & Eruptive & --\\ 
VVVv796 & VVV J171207.43-384126.86 & 17:12:07.43 & -38:41:26.86  &  348.03683 &  0.38101  &  -- & -- & -- & -- & -- & -- & 16.87 & 0.09 & 12.45 & 0.01 & 2.94 &  1.10 & y & LPV-Mira &     796\\ 
VVVv797 & VVV J171219.10-382941.67 & 17:12:19.10 & -38:29:41.67  &  348.21749 &  0.46574  &  -- & -- & 18.89 & 0.11 & 17.89 & 0.08 & 16.78 & 0.09 & 15.90 & 0.08 & 1.37 & -- & y & STV & --\\ 
VVVv798 & VVV J171244.16-382639.53 & 17:12:44.16 & -38:26:39.53  &  348.30653 &  0.42941  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.05 & 0.01 & 1.03 &  1.60 & y & LPV-Mira &     253\\ 
VVVv799 & VVV J171316.81-383051.00 & 17:13:16.81 & -38:30:51.00  &  348.31258 &  0.30220  &  -- & -- & -- & -- & 16.25 & 0.02 & 13.10 & 0.01 & 11.73 & 0.01 & 1.38 & -1.33 & y & Dipper & --\\ 
VVVv800 & VVV J171246.04-382524.63 & 17:12:46.04 & -38:25:24.63  &  348.32696 &  0.43669  &  -- & -- & -- & -- & 18.89 & 0.20 & 15.80 & 0.04 & 12.89 & 0.01 & 1.65 &  1.44 & y & Eruptive & --\\ 
VVVv801 & VVV J171222.63-381837.43 & 17:12:22.63 & -38:18:37.43  &  348.37339 &  0.56511  &  -- & -- & -- & -- & -- & -- & 14.13 & 0.01 & 11.43 & 0.01 & 1.68 &  0.07 & y & LPV-YSO &  546\\ 
VVVv802 & VVV J171410.63-383011.83 & 17:14:10.63 & -38:30:11.83  &  348.42421 &  0.16640  &  19.70 & 0.12 & -- & -- & 18.13 & 0.10 & 16.31 & 0.06 & 13.30 & 0.01 & 1.42 &  1.38 & y & LPV-Mira &     1340\\ 
VVVv803 & VVV J171343.94-381016.01 & 17:13:43.94 & -38:10:16.01  &  348.64244 &  0.43158  &  -- & -- & -- & -- & -- & -- & -- & -- & 13.58 & 0.01 & 2.41 & -- & n & LPV &  947\\ 
VVVv804 & VVV J171504.10-380938.79 & 17:15:04.10 & -38:09:38.79  &  348.80431 &  0.22455  &  -- & -- & -- & -- & 18.45 & 0.13 & 14.38 & 0.01 & 11.87 & 0.01 & 1.51 &  0.08 & y & LPV-Mira &     452\\ 
VVVv805 & VVV J171524.97-380818.55 & 17:15:24.97 & -38:08:18.55  &  348.86227 &  0.18196  &  -- & -- & -- & -- & -- & -- & 16.75 & 0.10 & 13.00 & 0.01 & 1.22 &  0.17 & y & LPV-Mira &     432\\ 
VVVv806 & VVV J171406.87-374640.84 & 17:14:06.87 & -37:46:40.84  &  349.00522 &  0.60069  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.46 & 0.02 & 3.37 & -- & n & LPV & --\\ 
VVVv807 & VVV J171643.72-374852.74 & 17:16:43.72 & -37:48:52.74  &  349.27611 &  0.15949  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.52 & 0.06 & 2.70 &  1.29 & y & LPV-YSO &  546\\ 
VVVv808 & VVV J171632.78-374609.27 & 17:16:32.78 & -37:46:09.27  &  349.29224 &  0.21515  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.45 & 0.14 & 2.26 & -- & y & Eruptive & --\\ 
VVVv809 & VVV J171713.14-373941.72 & 17:17:13.14 & -37:39:41.72  &  349.45704 &  0.16903  &  -- & -- & -- & -- & -- & -- & -- & -- & 16.66 & 0.17 & 2.01 &  2.72 & y & Eruptive & --\\ 
VVVv810 & VVV J171707.96-373320.37 & 17:17:07.96 & -37:33:20.37  &  349.53356 &  0.24425  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.70 & 0.03 & 2.34 & -- & n & LPV &  811\\ 
VVVv811 & VVV J171714.07-372347.84 & 17:17:14.07 & -37:23:47.84  &  349.67499 &  0.31974  &  -- & -- & -- & -- & -- & -- & 17.32 & 0.16 & 12.53 & 0.01 & 1.62 & -- & n & LPV & 1472\\ 
VVVv812 & VVV J171726.31-372352.20 & 17:17:26.31 & -37:23:52.20  &  349.69743 &  0.28597  &  -- & -- & -- & -- & -- & -- & -- & -- & 14.55 & 0.02 & 3.47 & -- & n & LPV &  906\\ 
VVVv813 & VVV J171525.93-364642.02 & 17:15:25.93 & -36:46:42.02  &  349.97008 &  0.97119  &  -- & -- & -- & -- & 18.06 & 0.09 & 14.50 & 0.01 & 11.61 & 0.01 & 1.42 & -- & n & LPV &  525\\ 
VVVv814 & VVV J171810.35-370848.64 & 17:18:10.35 & -37:08:48.64  &  349.98669 &  0.31152  &  -- & -- & -- & -- & -- & -- & 17.59 & 0.21 & 15.82 & 0.08 & 1.41 & -- & n & LPV & --\\ 
VVVv815 & VVV J142604.95-604116.81 & 14:26:04.95 & -60:41:16.81  &  314.26286 &  0.08460  & -- & -- & -- & -- & 19.17 & 0.16 & 17.90 & 0.13 & 14.94 & 0.02 & 1.71 & 1.58 & y &  Eruptive & --\\ 
VVVv816 & VVV J130950.13-624631.76 & 13:09:50.13 & -62:46:31.76  &  305.03425 &  0.02114  &  -- & -- & -- & -- & -- & -- & -- & -- & 15.0 & 0.03 & 1.37 & 2.29 & y & LPV-Mira & 603\\ 
%\hline
\end{longtable}
